Nonmonotonic Decay of Nonequilibrium Polariton Condensate in Direct-Gap Semiconductors

Time evolution of a nonequilibrium polariton condensate has been studied in the framework of a microscopic approach. It has been shown that due to polariton-polariton scattering a significant condensate depletion takes place in a comparatively short time interval. The condensate decay occurs in the form of multiple echo signals. Distribution-function dynamics of noncondensate polaritons have been investigated. It has been shown that at the initial stage of evolution the distribution function has the form of a bell. Then oscillations arise in the contour of the distribution function, which further transform into small chaotic ripples. The appearance of a short-wavelength wing of the distribution function has been demonstrated. We have pointed out the enhancement and then partial extinction of the sharp extra peak arising within the time interval characterized by small values of polariton condensate density and its relatively slow changes.

==> (inline-0) <==
\begin{picture}(2459,1475)(0,0)
%\put(1850,1314){\makebox(0,0)[r]{0}}
\put(1915,1314){\makebox(0,0)[r]{0}}
\put(1915,1216){\makebox(0,0)[r]{10}}
\put(1915,1118){\makebox(0,0)[r]{20}}
\put(1915,1021){\makebox(0,0)[r]{30}}
\put(1915,923){\makebox(0,0)[r]{40}}
\put(1915,825){\makebox(0,0)[r]{50}}
\put(1915,729){\makebox(0,0)[r]{60}}
\put(1915,631){\makebox(0,0)[r]{70}}
\put(1915,533){\makebox(0,0)[r]{80}}
\put(1915,435){\makebox(0,0)[r]{90}}
\put(1915,338){\makebox(0,0)[r]{100}}
\put(1850,1412){\makebox(0,0)[r]{$T$}}
\put(453,1412){\makebox(0,0)[l]{$n(w,T) \times {10}^{-5}$}}
\put(1229,240){\makebox(0,0)[l]{$w$}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\special{em:linewidth 0.7pt}%
\put(1811,1314){\special{em:moveto}}
\put(647,1314){\special{em:lineto}}
\put(647,1314){\special{em:moveto}}
\put(1811,1314){\special{em:lineto}}
\put(1811,1314){\special{em:moveto}}
\put(1811,1216){\special{em:lineto}}
\put(1811,1216){\special{em:moveto}}
\put(1811,1216){\special{em:moveto}}
\put(1811,1216){\special{em:moveto}}
\put(647,1216){\special{em:lineto}}
\put(647,1216){\special{em:moveto}}
\put(1811,1216){\special{em:lineto}}
\put(1811,1216){\special{em:moveto}}
\put(1811,1118){\special{em:lineto}}
\put(1811,1118){\special{em:moveto}}
\put(1811,1118){\special{em:moveto}}
\put(1811,1118){\special{em:moveto}}
\put(647,1118){\special{em:lineto}}
\put(647,1118){\special{em:moveto}}
\put(1811,1118){\special{em:lineto}}
\put(1811,1118){\special{em:moveto}}
\put(1811,1021){\special{em:lineto}}
\put(1811,1021){\special{em:moveto}}
\put(1811,1021){\special{em:moveto}}
\put(1811,1021){\special{em:moveto}}
\put(647,1021){\special{em:lineto}}
\put(647,1021){\special{em:moveto}}
\put(1811,1021){\special{em:lineto}}
\put(1811,1021){\special{em:moveto}}
\put(1811,923){\special{em:lineto}}
\put(1811,923){\special{em:moveto}}
\put(1811,923){\special{em:moveto}}
\put(1811,923){\special{em:moveto}}
\put(647,923){\special{em:lineto}}
\put(647,923){\special{em:moveto}}
\put(1811,923){\special{em:lineto}}
\put(1811,923){\special{em:moveto}}
\put(1811,825){\special{em:lineto}}
\put(1811,825){\special{em:moveto}}
\put(1811,825){\special{em:moveto}}
\put(1811,825){\special{em:moveto}}
\put(647,825){\special{em:lineto}}
\put(647,825){\special{em:moveto}}
\put(1811,825){\special{em:lineto}}
\put(1811,825){\special{em:moveto}}
\put(1811,729){\special{em:lineto}}
\put(1811,729){\special{em:moveto}}
\put(1811,729){\special{em:moveto}}
\put(1811,729){\special{em:moveto}}
\put(647,729){\special{em:lineto}}
\put(647,729){\special{em:moveto}}
\put(1811,729){\special{em:lineto}}
\put(1811,729){\special{em:moveto}}
\put(1811,631){\special{em:lineto}}
\put(1811,631){\special{em:moveto}}
\put(1811,631){\special{em:moveto}}
\put(1811,631){\special{em:moveto}}
\put(647,631){\special{em:lineto}}
\put(647,631){\special{em:moveto}}
\put(1811,631){\special{em:lineto}}
\put(1811,631){\special{em:moveto}}
\put(1811,533){\special{em:lineto}}
\put(1811,533){\special{em:moveto}}
\put(1811,533){\special{em:moveto}}
\put(1811,533){\special{em:moveto}}
\put(647,533){\special{em:lineto}}
\put(647,533){\special{em:moveto}}
\put(1811,533){\special{em:lineto}}
\put(1811,533){\special{em:moveto}}
\put(1811,435){\special{em:lineto}}
\put(1811,435){\special{em:moveto}}
\put(1811,435){\special{em:moveto}}
\put(647,435){\special{em:lineto}}
\put(647,435){\special{em:moveto}}
\put(1811,435){\special{em:lineto}}
\put(1811,435){\special{em:moveto}}
\put(1811,338){\special{em:lineto}}
\put(1811,338){\special{em:moveto}}
\put(1811,338){\special{em:moveto}}
\put(647,338){\special{em:lineto}}
\put(647,338){\special{em:moveto}}
\put(1811,338){\special{em:lineto}}
\put(1811,338){\special{em:moveto}}
\put(1811,338){\special{em:moveto}}
\put(647,338){\special{em:lineto}}
\put(647,338){\special{em:moveto}}
\put(1811,338){\special{em:lineto}}
\put(1811,338){\special{em:moveto}}
\put(647,338){\special{em:lineto}}
\put(647,338){\special{em:moveto}}
\put(647,1314){\special{em:lineto}}
\put(647,1314){\special{em:moveto}}
\put(647,1314){\special{em:moveto}}
\put(647,338){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\special{em:linewidth 0.3pt}%
\put(647,923){\special{em:moveto}}
\put(647,338){\special{em:lineto}}
\put(647,338){\special{em:moveto}}
\put(1811,338){\special{em:lineto}}
\put(1811,338){\special{em:moveto}}
\put(1811,923){\special{em:lineto}}
\put(1811,923){\special{em:moveto}}
\put(647,923){\special{em:lineto}}
\put(1811,338){\special{em:moveto}}
\put(1811,358){\special{em:lineto}}
\put(1811,278){\makebox(0,0){1}}
\put(1423,338){\special{em:moveto}}
\put(1423,358){\special{em:lineto}}
\put(1423,278){\makebox(0,0){0}}
\put(1035,338){\special{em:moveto}}
\put(1035,358){\special{em:lineto}}
\put(1035,278){\makebox(0,0){-1}}
\put(647,338){\special{em:moveto}}
\put(647,358){\special{em:lineto}}
\put(647,278){\makebox(0,0){-2}}
\put(647,338){\special{em:moveto}}
\put(667,338){\special{em:lineto}}
\put(627,338){\makebox(0,0)[r]{0}}
\put(647,409){\special{em:moveto}}
\put(667,409){\special{em:lineto}}
\put(627,409){\makebox(0,0)[r]{0.5}}
\put(647,480){\special{em:moveto}}
\put(667,480){\special{em:lineto}}
\put(627,480){\makebox(0,0)[r]{1.0}}
\put(647,551){\special{em:moveto}}
\put(667,551){\special{em:lineto}}
\put(627,551){\makebox(0,0)[r]{1.5}}
\put(647,338){\special{em:moveto}}
\put(647,551){\special{em:lineto}}
\put(629,1314){\special{em:moveto}}
\put(1821,1314){\special{em:lineto}}
\put(629,1216){\special{em:moveto}}
\put(654,1216){\special{em:lineto}}
\put(654,1216){\special{em:moveto}}
\put(679,1216){\special{em:lineto}}
\put(679,1216){\special{em:moveto}}
\put(703,1217){\special{em:lineto}}
\put(703,1217){\special{em:moveto}}
\put(727,1217){\special{em:lineto}}
\put(727,1217){\special{em:moveto}}
\put(751,1217){\special{em:lineto}}
\put(751,1217){\special{em:moveto}}
\put(774,1218){\special{em:lineto}}
\put(774,1218){\special{em:moveto}}
\put(796,1219){\special{em:lineto}}
\put(796,1219){\special{em:moveto}}
\put(817,1220){\special{em:lineto}}
\put(817,1220){\special{em:moveto}}
\put(839,1221){\special{em:lineto}}
\put(839,1221){\special{em:moveto}}
\put(859,1222){\special{em:lineto}}
\put(859,1222){\special{em:moveto}}
\put(880,1223){\special{em:lineto}}
\put(880,1223){\special{em:moveto}}
\put(900,1224){\special{em:lineto}}
\put(900,1224){\special{em:moveto}}
\put(919,1226){\special{em:lineto}}
\put(919,1226){\special{em:moveto}}
\put(938,1227){\special{em:lineto}}
\put(938,1227){\special{em:moveto}}
\put(956,1228){\special{em:lineto}}
\put(956,1228){\special{em:moveto}}
\put(974,1229){\special{em:lineto}}
\put(974,1229){\special{em:moveto}}
\put(991,1230){\special{em:lineto}}
\put(991,1230){\special{em:moveto}}
\put(1008,1230){\special{em:lineto}}
\put(1008,1230){\special{em:moveto}}
\put(1025,1230){\special{em:lineto}}
\put(1025,1230){\special{em:moveto}}
\put(1041,1230){\special{em:lineto}}
\put(1041,1230){\special{em:moveto}}
\put(1056,1230){\special{em:lineto}}
\put(1056,1230){\special{em:moveto}}
\put(1072,1230){\special{em:lineto}}
\put(1072,1230){\special{em:moveto}}
\put(1087,1230){\special{em:lineto}}
\put(1087,1230){\special{em:moveto}}
\put(1101,1229){\special{em:lineto}}
\put(1101,1229){\special{em:moveto}}
\put(1115,1228){\special{em:lineto}}
\put(1115,1228){\special{em:moveto}}
\put(1128,1228){\special{em:lineto}}
\put(1128,1228){\special{em:moveto}}
\put(1141,1227){\special{em:lineto}}
\put(1141,1227){\special{em:moveto}}
\put(1154,1226){\special{em:lineto}}
\put(1154,1226){\special{em:moveto}}
\put(1167,1225){\special{em:lineto}}
\put(1167,1225){\special{em:moveto}}
\put(1178,1225){\special{em:lineto}}
\put(1178,1225){\special{em:moveto}}
\put(1190,1224){\special{em:lineto}}
\put(1190,1224){\special{em:moveto}}
\put(1201,1223){\special{em:lineto}}
\put(1201,1223){\special{em:moveto}}
\put(1212,1222){\special{em:lineto}}
\put(1212,1222){\special{em:moveto}}
\put(1223,1222){\special{em:lineto}}
\put(1223,1222){\special{em:moveto}}
\put(1232,1221){\special{em:lineto}}
\put(1232,1221){\special{em:moveto}}
\put(1241,1221){\special{em:lineto}}
\put(1241,1221){\special{em:moveto}}
\put(1251,1220){\special{em:lineto}}
\put(1251,1220){\special{em:moveto}}
\put(1260,1220){\special{em:lineto}}
\put(1260,1220){\special{em:moveto}}
\put(1269,1219){\special{em:lineto}}
\put(1269,1219){\special{em:moveto}}
\put(1277,1219){\special{em:lineto}}
\put(1277,1219){\special{em:moveto}}
\put(1286,1219){\special{em:lineto}}
\put(1286,1219){\special{em:moveto}}
\put(1293,1218){\special{em:lineto}}
\put(1293,1218){\special{em:moveto}}
\put(1301,1218){\special{em:lineto}}
\put(1301,1218){\special{em:moveto}}
\put(1308,1218){\special{em:lineto}}
\put(1308,1218){\special{em:moveto}}
\put(1315,1218){\special{em:lineto}}
\put(1315,1218){\special{em:moveto}}
\put(1322,1217){\special{em:lineto}}
\put(1322,1217){\special{em:moveto}}
\put(1328,1217){\special{em:lineto}}
\put(1328,1217){\special{em:moveto}}
\put(1334,1217){\special{em:lineto}}
\put(1334,1217){\special{em:moveto}}
\put(1340,1217){\special{em:lineto}}
\put(1340,1217){\special{em:moveto}}
\put(1345,1217){\special{em:lineto}}
\put(1345,1217){\special{em:moveto}}
\put(1351,1217){\special{em:lineto}}
\put(1351,1217){\special{em:moveto}}
\put(1356,1217){\special{em:lineto}}
\put(1356,1217){\special{em:moveto}}
\put(1361,1217){\special{em:lineto}}
\put(1361,1217){\special{em:moveto}}
\put(1365,1217){\special{em:lineto}}
\put(1365,1217){\special{em:moveto}}
\put(1370,1217){\special{em:lineto}}
\put(1370,1217){\special{em:moveto}}
\put(1374,1217){\special{em:lineto}}
\put(1374,1217){\special{em:moveto}}
\put(1378,1217){\special{em:lineto}}
\put(1378,1217){\special{em:moveto}}
\put(1382,1216){\special{em:lineto}}
\put(1382,1216){\special{em:moveto}}
\put(1385,1216){\special{em:lineto}}
\put(1385,1216){\special{em:moveto}}
\put(1388,1216){\special{em:lineto}}
\put(1388,1216){\special{em:moveto}}
\put(1391,1216){\special{em:lineto}}
\put(1391,1216){\special{em:moveto}}
\put(1394,1216){\special{em:lineto}}
\put(1394,1216){\special{em:moveto}}
\put(1397,1216){\special{em:lineto}}
\put(1397,1216){\special{em:moveto}}
\put(1399,1216){\special{em:lineto}}
\put(1399,1216){\special{em:moveto}}
\put(1402,1216){\special{em:lineto}}
\put(1402,1216){\special{em:moveto}}
\put(1404,1216){\special{em:lineto}}
\put(1404,1216){\special{em:moveto}}
\put(1406,1216){\special{em:lineto}}
\put(1406,1216){\special{em:moveto}}
\put(1408,1216){\special{em:lineto}}
\put(1408,1216){\special{em:moveto}}
\put(1409,1216){\special{em:lineto}}
\put(1409,1216){\special{em:moveto}}
\put(1411,1216){\special{em:lineto}}
\put(1411,1216){\special{em:moveto}}
\put(1413,1216){\special{em:lineto}}
\put(1413,1216){\special{em:moveto}}
\put(1414,1216){\special{em:lineto}}
\put(1414,1216){\special{em:moveto}}
\put(1415,1216){\special{em:lineto}}
\put(1415,1216){\special{em:moveto}}
\put(1416,1216){\special{em:lineto}}
\put(1416,1216){\special{em:moveto}}
\put(1417,1216){\special{em:lineto}}
\put(1417,1216){\special{em:moveto}}
\put(1418,1216){\special{em:lineto}}
\put(1418,1216){\special{em:moveto}}
\put(1419,1216){\special{em:lineto}}
\put(1419,1216){\special{em:moveto}}
\put(1420,1216){\special{em:lineto}}
\put(1420,1216){\special{em:moveto}}
\put(1420,1216){\special{em:moveto}}
\put(1421,1216){\special{em:lineto}}
\put(1421,1216){\special{em:moveto}}
\put(1421,1216){\special{em:moveto}}
\put(1422,1216){\special{em:lineto}}
\put(1422,1216){\special{em:moveto}}
\put(1422,1216){\special{em:moveto}}
\put(1422,1216){\special{em:moveto}}
\put(1422,1216){\special{em:moveto}}
\put(1422,1216){\special{em:moveto}}
\put(1423,1216){\special{em:lineto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1423,1216){\special{em:moveto}}
\put(1424,1216){\special{em:lineto}}
\put(1424,1216){\special{em:moveto}}
\put(1424,1216){\special{em:moveto}}
\put(1425,1216){\special{em:lineto}}
\put(1425,1216){\special{em:moveto}}
\put(1425,1216){\special{em:moveto}}
\put(1426,1216){\special{em:lineto}}
\put(1426,1216){\special{em:moveto}}
\put(1427,1216){\special{em:lineto}}
\put(1427,1216){\special{em:moveto}}
\put(1427,1216){\special{em:moveto}}
\put(1428,1216){\special{em:lineto}}
\put(1428,1216){\special{em:moveto}}
\put(1429,1216){\special{em:lineto}}
\put(1429,1216){\special{em:moveto}}
\put(1430,1216){\special{em:lineto}}
\put(1430,1216){\special{em:moveto}}
\put(1431,1216){\special{em:lineto}}
\put(1431,1216){\special{em:moveto}}
\put(1433,1216){\special{em:lineto}}
\put(1433,1216){\special{em:moveto}}
\put(1434,1216){\special{em:lineto}}
\put(1434,1216){\special{em:moveto}}
\put(1436,1216){\special{em:lineto}}
\put(1436,1216){\special{em:moveto}}
\put(1437,1216){\special{em:lineto}}
\put(1437,1216){\special{em:moveto}}
\put(1439,1216){\special{em:lineto}}
\put(1439,1216){\special{em:moveto}}
\put(1441,1216){\special{em:lineto}}
\put(1441,1216){\special{em:moveto}}
\put(1444,1216){\special{em:lineto}}
\put(1444,1216){\special{em:moveto}}
\put(1446,1216){\special{em:lineto}}
\put(1446,1216){\special{em:moveto}}
\put(1448,1216){\special{em:lineto}}
\put(1448,1216){\special{em:moveto}}
\put(1451,1216){\special{em:lineto}}
\put(1451,1216){\special{em:moveto}}
\put(1454,1216){\special{em:lineto}}
\put(1454,1216){\special{em:moveto}}
\put(1457,1216){\special{em:lineto}}
\put(1457,1216){\special{em:moveto}}
\put(1460,1216){\special{em:lineto}}
\put(1460,1216){\special{em:moveto}}
\put(1464,1216){\special{em:lineto}}
\put(1464,1216){\special{em:moveto}}
\put(1468,1216){\special{em:lineto}}
\put(1468,1216){\special{em:moveto}}
\put(1472,1216){\special{em:lineto}}
\put(1472,1216){\special{em:moveto}}
\put(1475,1216){\special{em:lineto}}
\put(1475,1216){\special{em:moveto}}
\put(1480,1216){\special{em:lineto}}
\put(1480,1216){\special{em:moveto}}
\put(1484,1216){\special{em:lineto}}
\put(1484,1216){\special{em:moveto}}
\put(1489,1216){\special{em:lineto}}
\put(1489,1216){\special{em:moveto}}
\put(1495,1216){\special{em:lineto}}
\put(1495,1216){\special{em:moveto}}
\put(1500,1216){\special{em:lineto}}
\put(1500,1216){\special{em:moveto}}
\put(1505,1216){\special{em:lineto}}
\put(1505,1216){\special{em:moveto}}
\put(1511,1216){\special{em:lineto}}
\put(1511,1216){\special{em:moveto}}
\put(1517,1216){\special{em:lineto}}
\put(1517,1216){\special{em:moveto}}
\put(1524,1216){\special{em:lineto}}
\put(1524,1216){\special{em:moveto}}
\put(1530,1216){\special{em:lineto}}
\put(1530,1216){\special{em:moveto}}
\put(1537,1216){\special{em:lineto}}
\put(1537,1216){\special{em:moveto}}
\put(1545,1216){\special{em:lineto}}
\put(1545,1216){\special{em:moveto}}
\put(1552,1216){\special{em:lineto}}
\put(1552,1216){\special{em:moveto}}
\put(1560,1216){\special{em:lineto}}
\put(1560,1216){\special{em:moveto}}
\put(1568,1216){\special{em:lineto}}
\put(1568,1216){\special{em:moveto}}
\put(1576,1216){\special{em:lineto}}
\put(1576,1216){\special{em:moveto}}
\put(1585,1216){\special{em:lineto}}
\put(1585,1216){\special{em:moveto}}
\put(1594,1216){\special{em:lineto}}
\put(1594,1216){\special{em:moveto}}
\put(1604,1216){\special{em:lineto}}
\put(1604,1216){\special{em:moveto}}
\put(1614,1216){\special{em:lineto}}
\put(1614,1216){\special{em:moveto}}
\put(1624,1216){\special{em:lineto}}
\put(1624,1216){\special{em:moveto}}
\put(1634,1216){\special{em:lineto}}
\put(1634,1216){\special{em:moveto}}
\put(1645,1216){\special{em:lineto}}
\put(1645,1216){\special{em:moveto}}
\put(1656,1216){\special{em:lineto}}
\put(1656,1216){\special{em:moveto}}
\put(1668,1216){\special{em:lineto}}
\put(1668,1216){\special{em:moveto}}
\put(1680,1216){\special{em:lineto}}
\put(1680,1216){\special{em:moveto}}
\put(1692,1216){\special{em:lineto}}
\put(1692,1216){\special{em:moveto}}
\put(1705,1216){\special{em:lineto}}
\put(1705,1216){\special{em:moveto}}
\put(1718,1216){\special{em:lineto}}
\put(1718,1216){\special{em:moveto}}
\put(1732,1216){\special{em:lineto}}
\put(1732,1216){\special{em:moveto}}
\put(1745,1216){\special{em:lineto}}
\put(1745,1216){\special{em:moveto}}
\put(1760,1216){\special{em:lineto}}
\put(1760,1216){\special{em:moveto}}
\put(1774,1216){\special{em:lineto}}
\put(1774,1216){\special{em:moveto}}
\put(1790,1216){\special{em:lineto}}
\put(1790,1216){\special{em:moveto}}
\put(1806,1216){\special{em:lineto}}
\put(1806,1216){\special{em:moveto}}
\put(1821,1216){\special{em:lineto}}
\put(629,1118){\special{em:moveto}}
\put(654,1118){\special{em:lineto}}
\put(654,1118){\special{em:moveto}}
\put(679,1119){\special{em:lineto}}
\put(679,1119){\special{em:moveto}}
\put(703,1119){\special{em:lineto}}
\put(703,1119){\special{em:moveto}}
\put(727,1119){\special{em:lineto}}
\put(727,1119){\special{em:moveto}}
\put(751,1119){\special{em:lineto}}
\put(751,1119){\special{em:moveto}}
\put(774,1120){\special{em:lineto}}
\put(774,1120){\special{em:moveto}}
\put(796,1122){\special{em:lineto}}
\put(796,1122){\special{em:moveto}}
\put(817,1125){\special{em:lineto}}
\put(817,1125){\special{em:moveto}}
\put(839,1129){\special{em:lineto}}
\put(839,1129){\special{em:moveto}}
\put(859,1134){\special{em:lineto}}
\put(859,1134){\special{em:moveto}}
\put(880,1140){\special{em:lineto}}
\put(880,1140){\special{em:moveto}}
\put(900,1144){\special{em:lineto}}
\put(900,1144){\special{em:moveto}}
\put(919,1148){\special{em:lineto}}
\put(919,1148){\special{em:moveto}}
\put(938,1149){\special{em:lineto}}
\put(938,1149){\special{em:moveto}}
\put(956,1151){\special{em:lineto}}
\put(956,1151){\special{em:moveto}}
\put(974,1153){\special{em:lineto}}
\put(974,1153){\special{em:moveto}}
\put(991,1158){\special{em:lineto}}
\put(991,1158){\special{em:moveto}}
\put(1008,1168){\special{em:lineto}}
\put(1008,1168){\special{em:moveto}}
\put(1025,1181){\special{em:lineto}}
\put(1025,1181){\special{em:moveto}}
\put(1041,1198){\special{em:lineto}}
\put(1041,1198){\special{em:moveto}}
\put(1056,1217){\special{em:lineto}}
\put(1056,1217){\special{em:moveto}}
\put(1072,1234){\special{em:lineto}}
\put(1072,1234){\special{em:moveto}}
\put(1087,1248){\special{em:lineto}}
\put(1087,1248){\special{em:moveto}}
\put(1101,1258){\special{em:lineto}}
\put(1101,1258){\special{em:moveto}}
\put(1115,1262){\special{em:lineto}}
\put(1115,1262){\special{em:moveto}}
\put(1128,1262){\special{em:lineto}}
\put(1128,1262){\special{em:moveto}}
\put(1141,1257){\special{em:lineto}}
\put(1141,1257){\special{em:moveto}}
\put(1154,1248){\special{em:lineto}}
\put(1154,1248){\special{em:moveto}}
\put(1167,1239){\special{em:lineto}}
\put(1167,1239){\special{em:moveto}}
\put(1178,1229){\special{em:lineto}}
\put(1178,1229){\special{em:moveto}}
\put(1190,1220){\special{em:lineto}}
\put(1190,1220){\special{em:moveto}}
\put(1201,1213){\special{em:lineto}}
\put(1201,1213){\special{em:moveto}}
\put(1212,1207){\special{em:lineto}}
\put(1212,1207){\special{em:moveto}}
\put(1223,1204){\special{em:lineto}}
\put(1223,1204){\special{em:moveto}}
\put(1232,1202){\special{em:lineto}}
\put(1232,1202){\special{em:moveto}}
\put(1241,1201){\special{em:lineto}}
\put(1241,1201){\special{em:moveto}}
\put(1251,1201){\special{em:lineto}}
\put(1251,1201){\special{em:moveto}}
\put(1260,1201){\special{em:lineto}}
\put(1260,1201){\special{em:moveto}}
\put(1269,1201){\special{em:lineto}}
\put(1269,1201){\special{em:moveto}}
\put(1277,1200){\special{em:lineto}}
\put(1277,1200){\special{em:moveto}}
\put(1286,1199){\special{em:lineto}}
\put(1286,1199){\special{em:moveto}}
\put(1293,1197){\special{em:lineto}}
\put(1293,1197){\special{em:moveto}}
\put(1301,1195){\special{em:lineto}}
\put(1301,1195){\special{em:moveto}}
\put(1308,1192){\special{em:lineto}}
\put(1308,1192){\special{em:moveto}}
\put(1315,1189){\special{em:lineto}}
\put(1315,1189){\special{em:moveto}}
\put(1322,1185){\special{em:lineto}}
\put(1322,1185){\special{em:moveto}}
\put(1328,1181){\special{em:lineto}}
\put(1328,1181){\special{em:moveto}}
\put(1334,1176){\special{em:lineto}}
\put(1334,1176){\special{em:moveto}}
\put(1340,1172){\special{em:lineto}}
\put(1340,1172){\special{em:moveto}}
\put(1345,1168){\special{em:lineto}}
\put(1345,1168){\special{em:moveto}}
\put(1351,1164){\special{em:lineto}}
\put(1351,1164){\special{em:moveto}}
\put(1356,1160){\special{em:lineto}}
\put(1356,1160){\special{em:moveto}}
\put(1361,1156){\special{em:lineto}}
\put(1361,1156){\special{em:moveto}}
\put(1365,1153){\special{em:lineto}}
\put(1365,1153){\special{em:moveto}}
\put(1370,1149){\special{em:lineto}}
\put(1370,1149){\special{em:moveto}}
\put(1374,1146){\special{em:lineto}}
\put(1374,1146){\special{em:moveto}}
\put(1378,1144){\special{em:lineto}}
\put(1378,1144){\special{em:moveto}}
\put(1382,1141){\special{em:lineto}}
\put(1382,1141){\special{em:moveto}}
\put(1385,1139){\special{em:lineto}}
\put(1385,1139){\special{em:moveto}}
\put(1388,1137){\special{em:lineto}}
\put(1388,1137){\special{em:moveto}}
\put(1391,1136){\special{em:lineto}}
\put(1391,1136){\special{em:moveto}}
\put(1394,1134){\special{em:lineto}}
\put(1394,1134){\special{em:moveto}}
\put(1397,1133){\special{em:lineto}}
\put(1397,1133){\special{em:moveto}}
\put(1399,1131){\special{em:lineto}}
\put(1399,1131){\special{em:moveto}}
\put(1402,1130){\special{em:lineto}}
\put(1402,1130){\special{em:moveto}}
\put(1404,1129){\special{em:lineto}}
\put(1404,1129){\special{em:moveto}}
\put(1406,1128){\special{em:lineto}}
\put(1406,1128){\special{em:moveto}}
\put(1408,1128){\special{em:lineto}}
\put(1408,1128){\special{em:moveto}}
\put(1409,1127){\special{em:lineto}}
\put(1409,1127){\special{em:moveto}}
\put(1411,1127){\special{em:lineto}}
\put(1411,1127){\special{em:moveto}}
\put(1413,1126){\special{em:lineto}}
\put(1413,1126){\special{em:moveto}}
\put(1414,1126){\special{em:lineto}}
\put(1414,1126){\special{em:moveto}}
\put(1415,1125){\special{em:lineto}}
\put(1415,1125){\special{em:moveto}}
\put(1416,1125){\special{em:lineto}}
\put(1416,1125){\special{em:moveto}}
\put(1417,1125){\special{em:lineto}}
\put(1417,1125){\special{em:moveto}}
\put(1418,1124){\special{em:lineto}}
\put(1418,1124){\special{em:moveto}}
\put(1419,1124){\special{em:lineto}}
\put(1419,1124){\special{em:moveto}}
\put(1420,1124){\special{em:lineto}}
\put(1420,1124){\special{em:moveto}}
\put(1420,1124){\special{em:moveto}}
\put(1421,1124){\special{em:lineto}}
\put(1421,1124){\special{em:moveto}}
\put(1421,1123){\special{em:lineto}}
\put(1421,1123){\special{em:moveto}}
\put(1422,1123){\special{em:lineto}}
\put(1422,1123){\special{em:moveto}}
\put(1422,1123){\special{em:moveto}}
\put(1422,1123){\special{em:moveto}}
\put(1422,1123){\special{em:moveto}}
\put(1422,1123){\special{em:moveto}}
\put(1423,1123){\special{em:lineto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1423,1123){\special{em:moveto}}
\put(1424,1123){\special{em:lineto}}
\put(1424,1123){\special{em:moveto}}
\put(1424,1123){\special{em:moveto}}
\put(1425,1123){\special{em:lineto}}
\put(1425,1123){\special{em:moveto}}
\put(1425,1123){\special{em:moveto}}
\put(1426,1122){\special{em:lineto}}
\put(1426,1122){\special{em:moveto}}
\put(1427,1122){\special{em:lineto}}
\put(1427,1122){\special{em:moveto}}
\put(1427,1122){\special{em:moveto}}
\put(1428,1122){\special{em:lineto}}
\put(1428,1122){\special{em:moveto}}
\put(1429,1122){\special{em:lineto}}
\put(1429,1122){\special{em:moveto}}
\put(1430,1122){\special{em:lineto}}
\put(1430,1122){\special{em:moveto}}
\put(1431,1121){\special{em:lineto}}
\put(1431,1121){\special{em:moveto}}
\put(1433,1121){\special{em:lineto}}
\put(1433,1121){\special{em:moveto}}
\put(1434,1121){\special{em:lineto}}
\put(1434,1121){\special{em:moveto}}
\put(1436,1121){\special{em:lineto}}
\put(1436,1121){\special{em:moveto}}
\put(1437,1120){\special{em:lineto}}
\put(1437,1120){\special{em:moveto}}
\put(1439,1120){\special{em:lineto}}
\put(1439,1120){\special{em:moveto}}
\put(1441,1120){\special{em:lineto}}
\put(1441,1120){\special{em:moveto}}
\put(1444,1120){\special{em:lineto}}
\put(1444,1120){\special{em:moveto}}
\put(1446,1119){\special{em:lineto}}
\put(1446,1119){\special{em:moveto}}
\put(1448,1119){\special{em:lineto}}
\put(1448,1119){\special{em:moveto}}
\put(1451,1119){\special{em:lineto}}
\put(1451,1119){\special{em:moveto}}
\put(1454,1119){\special{em:lineto}}
\put(1454,1119){\special{em:moveto}}
\put(1457,1119){\special{em:lineto}}
\put(1457,1119){\special{em:moveto}}
\put(1460,1119){\special{em:lineto}}
\put(1460,1119){\special{em:moveto}}
\put(1464,1119){\special{em:lineto}}
\put(1464,1119){\special{em:moveto}}
\put(1468,1119){\special{em:lineto}}
\put(1468,1119){\special{em:moveto}}
\put(1472,1118){\special{em:lineto}}
\put(1472,1118){\special{em:moveto}}
\put(1475,1118){\special{em:lineto}}
\put(1475,1118){\special{em:moveto}}
\put(1480,1118){\special{em:lineto}}
\put(1480,1118){\special{em:moveto}}
\put(1484,1119){\special{em:lineto}}
\put(1484,1119){\special{em:moveto}}
\put(1489,1119){\special{em:lineto}}
\put(1489,1119){\special{em:moveto}}
\put(1495,1119){\special{em:lineto}}
\put(1495,1119){\special{em:moveto}}
\put(1500,1119){\special{em:lineto}}
\put(1500,1119){\special{em:moveto}}
\put(1505,1119){\special{em:lineto}}
\put(1505,1119){\special{em:moveto}}
\put(1511,1119){\special{em:lineto}}
\put(1511,1119){\special{em:moveto}}
\put(1517,1119){\special{em:lineto}}
\put(1517,1119){\special{em:moveto}}
\put(1524,1119){\special{em:lineto}}
\put(1524,1119){\special{em:moveto}}
\put(1530,1119){\special{em:lineto}}
\put(1530,1119){\special{em:moveto}}
\put(1537,1119){\special{em:lineto}}
\put(1537,1119){\special{em:moveto}}
\put(1545,1119){\special{em:lineto}}
\put(1545,1119){\special{em:moveto}}
\put(1552,1119){\special{em:lineto}}
\put(1552,1119){\special{em:moveto}}
\put(1560,1119){\special{em:lineto}}
\put(1560,1119){\special{em:moveto}}
\put(1568,1118){\special{em:lineto}}
\put(1568,1118){\special{em:moveto}}
\put(1576,1118){\special{em:lineto}}
\put(1576,1118){\special{em:moveto}}
\put(1585,1118){\special{em:lineto}}
\put(1585,1118){\special{em:moveto}}
\put(1594,1118){\special{em:lineto}}
\put(1594,1118){\special{em:moveto}}
\put(1604,1118){\special{em:lineto}}
\put(1604,1118){\special{em:moveto}}
\put(1614,1118){\special{em:lineto}}
\put(1614,1118){\special{em:moveto}}
\put(1624,1118){\special{em:lineto}}
\put(1624,1118){\special{em:moveto}}
\put(1634,1118){\special{em:lineto}}
\put(1634,1118){\special{em:moveto}}
\put(1645,1118){\special{em:lineto}}
\put(1645,1118){\special{em:moveto}}
\put(1656,1118){\special{em:lineto}}
\put(1656,1118){\special{em:moveto}}
\put(1668,1118){\special{em:lineto}}
\put(1668,1118){\special{em:moveto}}
\put(1680,1118){\special{em:lineto}}
\put(1680,1118){\special{em:moveto}}
\put(1692,1118){\special{em:lineto}}
\put(1692,1118){\special{em:moveto}}
\put(1705,1118){\special{em:lineto}}
\put(1705,1118){\special{em:moveto}}
\put(1718,1118){\special{em:lineto}}
\put(1718,1118){\special{em:moveto}}
\put(1732,1118){\special{em:lineto}}
\put(1732,1118){\special{em:moveto}}
\put(1745,1118){\special{em:lineto}}
\put(1745,1118){\special{em:moveto}}
\put(1760,1118){\special{em:lineto}}
\put(1760,1118){\special{em:moveto}}
\put(1774,1118){\special{em:lineto}}
\put(1774,1118){\special{em:moveto}}
\put(1790,1118){\special{em:lineto}}
\put(1790,1118){\special{em:moveto}}
\put(1806,1118){\special{em:lineto}}
\put(1806,1118){\special{em:moveto}}
\put(1821,1118){\special{em:lineto}}
\put(629,1021){\special{em:moveto}}
\put(654,1021){\special{em:lineto}}
\put(654,1021){\special{em:moveto}}
\put(679,1021){\special{em:lineto}}
\put(679,1021){\special{em:moveto}}
\put(703,1021){\special{em:lineto}}
\put(703,1021){\special{em:moveto}}
\put(727,1021){\special{em:lineto}}
\put(727,1021){\special{em:moveto}}
\put(751,1022){\special{em:lineto}}
\put(751,1022){\special{em:moveto}}
\put(774,1023){\special{em:lineto}}
\put(774,1023){\special{em:moveto}}
\put(796,1024){\special{em:lineto}}
\put(796,1024){\special{em:moveto}}
\put(817,1026){\special{em:lineto}}
\put(817,1026){\special{em:moveto}}
\put(839,1031){\special{em:lineto}}
\put(839,1031){\special{em:moveto}}
\put(859,1035){\special{em:lineto}}
\put(859,1035){\special{em:moveto}}
\put(880,1038){\special{em:lineto}}
\put(880,1038){\special{em:moveto}}
\put(900,1040){\special{em:lineto}}
\put(900,1040){\special{em:moveto}}
\put(919,1045){\special{em:lineto}}
\put(919,1045){\special{em:moveto}}
\put(938,1056){\special{em:lineto}}
\put(938,1056){\special{em:moveto}}
\put(956,1069){\special{em:lineto}}
\put(956,1069){\special{em:moveto}}
\put(974,1077){\special{em:lineto}}
\put(974,1077){\special{em:moveto}}
\put(991,1077){\special{em:lineto}}
\put(991,1077){\special{em:moveto}}
\put(1008,1071){\special{em:lineto}}
\put(1008,1071){\special{em:moveto}}
\put(1025,1071){\special{em:lineto}}
\put(1025,1071){\special{em:moveto}}
\put(1041,1082){\special{em:lineto}}
\put(1041,1082){\special{em:moveto}}
\put(1056,1102){\special{em:lineto}}
\put(1056,1102){\special{em:moveto}}
\put(1072,1122){\special{em:lineto}}
\put(1072,1122){\special{em:moveto}}
\put(1087,1133){\special{em:lineto}}
\put(1087,1133){\special{em:moveto}}
\put(1101,1130){\special{em:lineto}}
\put(1101,1130){\special{em:moveto}}
\put(1115,1121){\special{em:lineto}}
\put(1115,1121){\special{em:moveto}}
\put(1128,1116){\special{em:lineto}}
\put(1128,1116){\special{em:moveto}}
\put(1141,1121){\special{em:lineto}}
\put(1141,1121){\special{em:moveto}}
\put(1154,1139){\special{em:lineto}}
\put(1154,1139){\special{em:moveto}}
\put(1167,1166){\special{em:lineto}}
\put(1167,1166){\special{em:moveto}}
\put(1178,1193){\special{em:lineto}}
\put(1178,1193){\special{em:moveto}}
\put(1190,1210){\special{em:lineto}}
\put(1190,1210){\special{em:moveto}}
\put(1201,1216){\special{em:lineto}}
\put(1201,1216){\special{em:moveto}}
\put(1212,1210){\special{em:lineto}}
\put(1212,1210){\special{em:moveto}}
\put(1223,1194){\special{em:lineto}}
\put(1223,1194){\special{em:moveto}}
\put(1232,1174){\special{em:lineto}}
\put(1232,1174){\special{em:moveto}}
\put(1241,1157){\special{em:lineto}}
\put(1241,1157){\special{em:moveto}}
\put(1251,1142){\special{em:lineto}}
\put(1251,1142){\special{em:moveto}}
\put(1260,1132){\special{em:lineto}}
\put(1260,1132){\special{em:moveto}}
\put(1269,1125){\special{em:lineto}}
\put(1269,1125){\special{em:moveto}}
\put(1277,1119){\special{em:lineto}}
\put(1277,1119){\special{em:moveto}}
\put(1286,1114){\special{em:lineto}}
\put(1286,1114){\special{em:moveto}}
\put(1293,1106){\special{em:lineto}}
\put(1293,1106){\special{em:moveto}}
\put(1301,1097){\special{em:lineto}}
\put(1301,1097){\special{em:moveto}}
\put(1308,1086){\special{em:lineto}}
\put(1308,1086){\special{em:moveto}}
\put(1315,1074){\special{em:lineto}}
\put(1315,1074){\special{em:moveto}}
\put(1322,1061){\special{em:lineto}}
\put(1322,1061){\special{em:moveto}}
\put(1328,1050){\special{em:lineto}}
\put(1328,1050){\special{em:moveto}}
\put(1334,1040){\special{em:lineto}}
\put(1334,1040){\special{em:moveto}}
\put(1340,1033){\special{em:lineto}}
\put(1340,1033){\special{em:moveto}}
\put(1345,1028){\special{em:lineto}}
\put(1345,1028){\special{em:moveto}}
\put(1351,1026){\special{em:lineto}}
\put(1351,1026){\special{em:moveto}}
\put(1356,1026){\special{em:lineto}}
\put(1356,1026){\special{em:moveto}}
\put(1361,1028){\special{em:lineto}}
\put(1361,1028){\special{em:moveto}}
\put(1365,1032){\special{em:lineto}}
\put(1365,1032){\special{em:moveto}}
\put(1370,1036){\special{em:lineto}}
\put(1370,1036){\special{em:moveto}}
\put(1374,1041){\special{em:lineto}}
\put(1374,1041){\special{em:moveto}}
\put(1378,1046){\special{em:lineto}}
\put(1378,1046){\special{em:moveto}}
\put(1382,1051){\special{em:lineto}}
\put(1382,1051){\special{em:moveto}}
\put(1385,1056){\special{em:lineto}}
\put(1385,1056){\special{em:moveto}}
\put(1388,1060){\special{em:lineto}}
\put(1388,1060){\special{em:moveto}}
\put(1391,1064){\special{em:lineto}}
\put(1391,1064){\special{em:moveto}}
\put(1394,1067){\special{em:lineto}}
\put(1394,1067){\special{em:moveto}}
\put(1397,1070){\special{em:lineto}}
\put(1397,1070){\special{em:moveto}}
\put(1399,1071){\special{em:lineto}}
\put(1399,1071){\special{em:moveto}}
\put(1402,1073){\special{em:lineto}}
\put(1402,1073){\special{em:moveto}}
\put(1404,1074){\special{em:lineto}}
\put(1404,1074){\special{em:moveto}}
\put(1406,1074){\special{em:lineto}}
\put(1406,1074){\special{em:moveto}}
\put(1408,1075){\special{em:lineto}}
\put(1408,1075){\special{em:moveto}}
\put(1409,1075){\special{em:lineto}}
\put(1409,1075){\special{em:moveto}}
\put(1411,1075){\special{em:lineto}}
\put(1411,1075){\special{em:moveto}}
\put(1413,1074){\special{em:lineto}}
\put(1413,1074){\special{em:moveto}}
\put(1414,1074){\special{em:lineto}}
\put(1414,1074){\special{em:moveto}}
\put(1415,1074){\special{em:lineto}}
\put(1415,1074){\special{em:moveto}}
\put(1416,1073){\special{em:lineto}}
\put(1416,1073){\special{em:moveto}}
\put(1417,1073){\special{em:lineto}}
\put(1417,1073){\special{em:moveto}}
\put(1418,1072){\special{em:lineto}}
\put(1418,1072){\special{em:moveto}}
\put(1419,1072){\special{em:lineto}}
\put(1419,1072){\special{em:moveto}}
\put(1420,1071){\special{em:lineto}}
\put(1420,1071){\special{em:moveto}}
\put(1420,1071){\special{em:moveto}}
\put(1421,1070){\special{em:lineto}}
\put(1421,1070){\special{em:moveto}}
\put(1421,1070){\special{em:moveto}}
\put(1422,1070){\special{em:lineto}}
\put(1422,1070){\special{em:moveto}}
\put(1422,1070){\special{em:moveto}}
\put(1422,1069){\special{em:lineto}}
\put(1422,1069){\special{em:moveto}}
\put(1422,1069){\special{em:moveto}}
\put(1422,1069){\special{em:moveto}}
\put(1423,1069){\special{em:lineto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1069){\special{em:moveto}}
\put(1423,1068){\special{em:lineto}}
\put(1423,1068){\special{em:moveto}}
\put(1423,1068){\special{em:moveto}}
\put(1424,1068){\special{em:lineto}}
\put(1424,1068){\special{em:moveto}}
\put(1424,1068){\special{em:moveto}}
\put(1425,1067){\special{em:lineto}}
\put(1425,1067){\special{em:moveto}}
\put(1425,1067){\special{em:moveto}}
\put(1426,1066){\special{em:lineto}}
\put(1426,1066){\special{em:moveto}}
\put(1427,1065){\special{em:lineto}}
\put(1427,1065){\special{em:moveto}}
\put(1427,1065){\special{em:moveto}}
\put(1428,1064){\special{em:lineto}}
\put(1428,1064){\special{em:moveto}}
\put(1429,1062){\special{em:lineto}}
\put(1429,1062){\special{em:moveto}}
\put(1430,1061){\special{em:lineto}}
\put(1430,1061){\special{em:moveto}}
\put(1431,1060){\special{em:lineto}}
\put(1431,1060){\special{em:moveto}}
\put(1433,1058){\special{em:lineto}}
\put(1433,1058){\special{em:moveto}}
\put(1434,1056){\special{em:lineto}}
\put(1434,1056){\special{em:moveto}}
\put(1436,1054){\special{em:lineto}}
\put(1436,1054){\special{em:moveto}}
\put(1437,1052){\special{em:lineto}}
\put(1437,1052){\special{em:moveto}}
\put(1439,1050){\special{em:lineto}}
\put(1439,1050){\special{em:moveto}}
\put(1441,1047){\special{em:lineto}}
\put(1441,1047){\special{em:moveto}}
\put(1444,1044){\special{em:lineto}}
\put(1444,1044){\special{em:moveto}}
\put(1446,1041){\special{em:lineto}}
\put(1446,1041){\special{em:moveto}}
\put(1448,1038){\special{em:lineto}}
\put(1448,1038){\special{em:moveto}}
\put(1451,1035){\special{em:lineto}}
\put(1451,1035){\special{em:moveto}}
\put(1454,1032){\special{em:lineto}}
\put(1454,1032){\special{em:moveto}}
\put(1457,1029){\special{em:lineto}}
\put(1457,1029){\special{em:moveto}}
\put(1460,1027){\special{em:lineto}}
\put(1460,1027){\special{em:moveto}}
\put(1464,1025){\special{em:lineto}}
\put(1464,1025){\special{em:moveto}}
\put(1468,1023){\special{em:lineto}}
\put(1468,1023){\special{em:moveto}}
\put(1472,1022){\special{em:lineto}}
\put(1472,1022){\special{em:moveto}}
\put(1475,1022){\special{em:lineto}}
\put(1475,1022){\special{em:moveto}}
\put(1480,1023){\special{em:lineto}}
\put(1480,1023){\special{em:moveto}}
\put(1484,1024){\special{em:lineto}}
\put(1484,1024){\special{em:moveto}}
\put(1489,1026){\special{em:lineto}}
\put(1489,1026){\special{em:moveto}}
\put(1495,1028){\special{em:lineto}}
\put(1495,1028){\special{em:moveto}}
\put(1500,1031){\special{em:lineto}}
\put(1500,1031){\special{em:moveto}}
\put(1505,1034){\special{em:lineto}}
\put(1505,1034){\special{em:moveto}}
\put(1511,1036){\special{em:lineto}}
\put(1511,1036){\special{em:moveto}}
\put(1517,1038){\special{em:lineto}}
\put(1517,1038){\special{em:moveto}}
\put(1524,1039){\special{em:lineto}}
\put(1524,1039){\special{em:moveto}}
\put(1530,1039){\special{em:lineto}}
\put(1530,1039){\special{em:moveto}}
\put(1537,1037){\special{em:lineto}}
\put(1537,1037){\special{em:moveto}}
\put(1545,1035){\special{em:lineto}}
\put(1545,1035){\special{em:moveto}}
\put(1552,1032){\special{em:lineto}}
\put(1552,1032){\special{em:moveto}}
\put(1560,1029){\special{em:lineto}}
\put(1560,1029){\special{em:moveto}}
\put(1568,1026){\special{em:lineto}}
\put(1568,1026){\special{em:moveto}}
\put(1576,1024){\special{em:lineto}}
\put(1576,1024){\special{em:moveto}}
\put(1585,1023){\special{em:lineto}}
\put(1585,1023){\special{em:moveto}}
\put(1594,1023){\special{em:lineto}}
\put(1594,1023){\special{em:moveto}}
\put(1604,1023){\special{em:lineto}}
\put(1604,1023){\special{em:moveto}}
\put(1614,1024){\special{em:lineto}}
\put(1614,1024){\special{em:moveto}}
\put(1624,1025){\special{em:lineto}}
\put(1624,1025){\special{em:moveto}}
\put(1634,1025){\special{em:lineto}}
\put(1634,1025){\special{em:moveto}}
\put(1645,1025){\special{em:lineto}}
\put(1645,1025){\special{em:moveto}}
\put(1656,1024){\special{em:lineto}}
\put(1656,1024){\special{em:moveto}}
\put(1668,1023){\special{em:lineto}}
\put(1668,1023){\special{em:moveto}}
\put(1680,1022){\special{em:lineto}}
\put(1680,1022){\special{em:moveto}}
\put(1692,1021){\special{em:lineto}}
\put(1692,1021){\special{em:moveto}}
\put(1705,1021){\special{em:lineto}}
\put(1705,1021){\special{em:moveto}}
\put(1718,1021){\special{em:lineto}}
\put(1718,1021){\special{em:moveto}}
\put(1732,1021){\special{em:lineto}}
\put(1732,1021){\special{em:moveto}}
\put(1745,1021){\special{em:lineto}}
\put(1745,1021){\special{em:moveto}}
\put(1760,1021){\special{em:lineto}}
\put(1760,1021){\special{em:moveto}}
\put(1774,1021){\special{em:lineto}}
\put(1774,1021){\special{em:moveto}}
\put(1790,1021){\special{em:lineto}}
\put(1790,1021){\special{em:moveto}}
\put(1806,1021){\special{em:lineto}}
\put(1806,1021){\special{em:moveto}}
\put(1821,1021){\special{em:lineto}}
\put(629,923){\special{em:moveto}}
\put(654,923){\special{em:lineto}}
\put(654,923){\special{em:moveto}}
\put(679,923){\special{em:lineto}}
\put(679,923){\special{em:moveto}}
\put(703,923){\special{em:lineto}}
\put(703,923){\special{em:moveto}}
\put(727,924){\special{em:lineto}}
\put(727,924){\special{em:moveto}}
\put(751,924){\special{em:lineto}}
\put(751,924){\special{em:moveto}}
\put(774,925){\special{em:lineto}}
\put(774,925){\special{em:moveto}}
\put(796,927){\special{em:lineto}}
\put(796,927){\special{em:moveto}}
\put(817,929){\special{em:lineto}}
\put(817,929){\special{em:moveto}}
\put(839,931){\special{em:lineto}}
\put(839,931){\special{em:moveto}}
\put(859,935){\special{em:lineto}}
\put(859,935){\special{em:moveto}}
\put(880,942){\special{em:lineto}}
\put(880,942){\special{em:moveto}}
\put(900,947){\special{em:lineto}}
\put(900,947){\special{em:moveto}}
\put(919,948){\special{em:lineto}}
\put(919,948){\special{em:moveto}}
\put(938,955){\special{em:lineto}}
\put(938,955){\special{em:moveto}}
\put(956,969){\special{em:lineto}}
\put(956,969){\special{em:moveto}}
\put(974,975){\special{em:lineto}}
\put(974,975){\special{em:moveto}}
\put(991,971){\special{em:lineto}}
\put(991,971){\special{em:moveto}}
\put(1008,974){\special{em:lineto}}
\put(1008,974){\special{em:moveto}}
\put(1025,990){\special{em:lineto}}
\put(1025,990){\special{em:moveto}}
\put(1041,1003){\special{em:lineto}}
\put(1041,1003){\special{em:moveto}}
\put(1056,999){\special{em:lineto}}
\put(1056,999){\special{em:moveto}}
\put(1072,992){\special{em:lineto}}
\put(1072,992){\special{em:moveto}}
\put(1087,1003){\special{em:lineto}}
\put(1087,1003){\special{em:moveto}}
\put(1101,1035){\special{em:lineto}}
\put(1101,1035){\special{em:moveto}}
\put(1115,1060){\special{em:lineto}}
\put(1115,1060){\special{em:moveto}}
\put(1128,1059){\special{em:lineto}}
\put(1128,1059){\special{em:moveto}}
\put(1141,1039){\special{em:lineto}}
\put(1141,1039){\special{em:moveto}}
\put(1154,1027){\special{em:lineto}}
\put(1154,1027){\special{em:moveto}}
\put(1167,1043){\special{em:lineto}}
\put(1167,1043){\special{em:moveto}}
\put(1178,1079){\special{em:lineto}}
\put(1178,1079){\special{em:moveto}}
\put(1190,1111){\special{em:lineto}}
\put(1190,1111){\special{em:moveto}}
\put(1201,1115){\special{em:lineto}}
\put(1201,1115){\special{em:moveto}}
\put(1212,1092){\special{em:lineto}}
\put(1212,1092){\special{em:moveto}}
\put(1223,1058){\special{em:lineto}}
\put(1223,1058){\special{em:moveto}}
\put(1232,1036){\special{em:lineto}}
\put(1232,1036){\special{em:moveto}}
\put(1241,1039){\special{em:lineto}}
\put(1241,1039){\special{em:moveto}}
\put(1251,1065){\special{em:lineto}}
\put(1251,1065){\special{em:moveto}}
\put(1260,1101){\special{em:lineto}}
\put(1260,1101){\special{em:moveto}}
\put(1269,1129){\special{em:lineto}}
\put(1269,1129){\special{em:moveto}}
\put(1277,1139){\special{em:lineto}}
\put(1277,1139){\special{em:moveto}}
\put(1286,1125){\special{em:lineto}}
\put(1286,1125){\special{em:moveto}}
\put(1293,1094){\special{em:lineto}}
\put(1293,1094){\special{em:moveto}}
\put(1301,1051){\special{em:lineto}}
\put(1301,1051){\special{em:moveto}}
\put(1308,1008){\special{em:lineto}}
\put(1308,1008){\special{em:moveto}}
\put(1315,973){\special{em:lineto}}
\put(1315,973){\special{em:moveto}}
\put(1322,948){\special{em:lineto}}
\put(1322,948){\special{em:moveto}}
\put(1328,934){\special{em:lineto}}
\put(1328,934){\special{em:moveto}}
\put(1334,929){\special{em:lineto}}
\put(1334,929){\special{em:moveto}}
\put(1340,930){\special{em:lineto}}
\put(1340,930){\special{em:moveto}}
\put(1345,935){\special{em:lineto}}
\put(1345,935){\special{em:moveto}}
\put(1351,940){\special{em:lineto}}
\put(1351,940){\special{em:moveto}}
\put(1356,945){\special{em:lineto}}
\put(1356,945){\special{em:moveto}}
\put(1361,948){\special{em:lineto}}
\put(1361,948){\special{em:moveto}}
\put(1365,949){\special{em:lineto}}
\put(1365,949){\special{em:moveto}}
\put(1370,948){\special{em:lineto}}
\put(1370,948){\special{em:moveto}}
\put(1374,946){\special{em:lineto}}
\put(1374,946){\special{em:moveto}}
\put(1378,944){\special{em:lineto}}
\put(1378,944){\special{em:moveto}}
\put(1382,941){\special{em:lineto}}
\put(1382,941){\special{em:moveto}}
\put(1385,939){\special{em:lineto}}
\put(1385,939){\special{em:moveto}}
\put(1388,937){\special{em:lineto}}
\put(1388,937){\special{em:moveto}}
\put(1391,936){\special{em:lineto}}
\put(1391,936){\special{em:moveto}}
\put(1394,935){\special{em:lineto}}
\put(1394,935){\special{em:moveto}}
\put(1397,935){\special{em:lineto}}
\put(1397,935){\special{em:moveto}}
\put(1399,935){\special{em:lineto}}
\put(1399,935){\special{em:moveto}}
\put(1402,935){\special{em:lineto}}
\put(1402,935){\special{em:moveto}}
\put(1404,936){\special{em:lineto}}
\put(1404,936){\special{em:moveto}}
\put(1406,937){\special{em:lineto}}
\put(1406,937){\special{em:moveto}}
\put(1408,938){\special{em:lineto}}
\put(1408,938){\special{em:moveto}}
\put(1409,939){\special{em:lineto}}
\put(1409,939){\special{em:moveto}}
\put(1411,940){\special{em:lineto}}
\put(1411,940){\special{em:moveto}}
\put(1413,941){\special{em:lineto}}
\put(1413,941){\special{em:moveto}}
\put(1414,942){\special{em:lineto}}
\put(1414,942){\special{em:moveto}}
\put(1415,943){\special{em:lineto}}
\put(1415,943){\special{em:moveto}}
\put(1416,943){\special{em:lineto}}
\put(1416,943){\special{em:moveto}}
\put(1417,944){\special{em:lineto}}
\put(1417,944){\special{em:moveto}}
\put(1418,945){\special{em:lineto}}
\put(1418,945){\special{em:moveto}}
\put(1419,945){\special{em:lineto}}
\put(1419,945){\special{em:moveto}}
\put(1420,945){\special{em:lineto}}
\put(1420,945){\special{em:moveto}}
\put(1420,946){\special{em:lineto}}
\put(1420,946){\special{em:moveto}}
\put(1421,946){\special{em:lineto}}
\put(1421,946){\special{em:moveto}}
\put(1421,946){\special{em:moveto}}
\put(1422,947){\special{em:lineto}}
\put(1422,947){\special{em:moveto}}
\put(1422,947){\special{em:moveto}}
\put(1422,947){\special{em:moveto}}
\put(1422,947){\special{em:moveto}}
\put(1422,947){\special{em:moveto}}
\put(1423,947){\special{em:lineto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,947){\special{em:moveto}}
\put(1423,948){\special{em:lineto}}
\put(1423,948){\special{em:moveto}}
\put(1423,948){\special{em:moveto}}
\put(1424,948){\special{em:lineto}}
\put(1424,948){\special{em:moveto}}
\put(1424,948){\special{em:moveto}}
\put(1425,948){\special{em:lineto}}
\put(1425,948){\special{em:moveto}}
\put(1425,948){\special{em:moveto}}
\put(1426,949){\special{em:lineto}}
\put(1426,949){\special{em:moveto}}
\put(1427,949){\special{em:lineto}}
\put(1427,949){\special{em:moveto}}
\put(1427,949){\special{em:moveto}}
\put(1428,949){\special{em:lineto}}
\put(1428,949){\special{em:moveto}}
\put(1429,950){\special{em:lineto}}
\put(1429,950){\special{em:moveto}}
\put(1430,950){\special{em:lineto}}
\put(1430,950){\special{em:moveto}}
\put(1431,950){\special{em:lineto}}
\put(1431,950){\special{em:moveto}}
\put(1433,950){\special{em:lineto}}
\put(1433,950){\special{em:moveto}}
\put(1434,950){\special{em:lineto}}
\put(1434,950){\special{em:moveto}}
\put(1436,950){\special{em:lineto}}
\put(1436,950){\special{em:moveto}}
\put(1437,949){\special{em:lineto}}
\put(1437,949){\special{em:moveto}}
\put(1439,949){\special{em:lineto}}
\put(1439,949){\special{em:moveto}}
\put(1441,948){\special{em:lineto}}
\put(1441,948){\special{em:moveto}}
\put(1444,946){\special{em:lineto}}
\put(1444,946){\special{em:moveto}}
\put(1446,944){\special{em:lineto}}
\put(1446,944){\special{em:moveto}}
\put(1448,942){\special{em:lineto}}
\put(1448,942){\special{em:moveto}}
\put(1451,940){\special{em:lineto}}
\put(1451,940){\special{em:moveto}}
\put(1454,937){\special{em:lineto}}
\put(1454,937){\special{em:moveto}}
\put(1457,934){\special{em:lineto}}
\put(1457,934){\special{em:moveto}}
\put(1460,932){\special{em:lineto}}
\put(1460,932){\special{em:moveto}}
\put(1464,929){\special{em:lineto}}
\put(1464,929){\special{em:moveto}}
\put(1468,927){\special{em:lineto}}
\put(1468,927){\special{em:moveto}}
\put(1472,926){\special{em:lineto}}
\put(1472,926){\special{em:moveto}}
\put(1475,925){\special{em:lineto}}
\put(1475,925){\special{em:moveto}}
\put(1480,926){\special{em:lineto}}
\put(1480,926){\special{em:moveto}}
\put(1484,929){\special{em:lineto}}
\put(1484,929){\special{em:moveto}}
\put(1489,934){\special{em:lineto}}
\put(1489,934){\special{em:moveto}}
\put(1495,939){\special{em:lineto}}
\put(1495,939){\special{em:moveto}}
\put(1500,947){\special{em:lineto}}
\put(1500,947){\special{em:moveto}}
\put(1505,955){\special{em:lineto}}
\put(1505,955){\special{em:moveto}}
\put(1511,962){\special{em:lineto}}
\put(1511,962){\special{em:moveto}}
\put(1517,969){\special{em:lineto}}
\put(1517,969){\special{em:moveto}}
\put(1524,974){\special{em:lineto}}
\put(1524,974){\special{em:moveto}}
\put(1530,977){\special{em:lineto}}
\put(1530,977){\special{em:moveto}}
\put(1537,976){\special{em:lineto}}
\put(1537,976){\special{em:moveto}}
\put(1545,972){\special{em:lineto}}
\put(1545,972){\special{em:moveto}}
\put(1552,965){\special{em:lineto}}
\put(1552,965){\special{em:moveto}}
\put(1560,956){\special{em:lineto}}
\put(1560,956){\special{em:moveto}}
\put(1568,946){\special{em:lineto}}
\put(1568,946){\special{em:moveto}}
\put(1576,938){\special{em:lineto}}
\put(1576,938){\special{em:moveto}}
\put(1585,934){\special{em:lineto}}
\put(1585,934){\special{em:moveto}}
\put(1594,934){\special{em:lineto}}
\put(1594,934){\special{em:moveto}}
\put(1604,938){\special{em:lineto}}
\put(1604,938){\special{em:moveto}}
\put(1614,945){\special{em:lineto}}
\put(1614,945){\special{em:moveto}}
\put(1624,951){\special{em:lineto}}
\put(1624,951){\special{em:moveto}}
\put(1634,955){\special{em:lineto}}
\put(1634,955){\special{em:moveto}}
\put(1645,954){\special{em:lineto}}
\put(1645,954){\special{em:moveto}}
\put(1656,948){\special{em:lineto}}
\put(1656,948){\special{em:moveto}}
\put(1668,940){\special{em:lineto}}
\put(1668,940){\special{em:moveto}}
\put(1680,933){\special{em:lineto}}
\put(1680,933){\special{em:moveto}}
\put(1692,927){\special{em:lineto}}
\put(1692,927){\special{em:moveto}}
\put(1705,925){\special{em:lineto}}
\put(1705,925){\special{em:moveto}}
\put(1718,924){\special{em:lineto}}
\put(1718,924){\special{em:moveto}}
\put(1732,923){\special{em:lineto}}
\put(1732,923){\special{em:moveto}}
\put(1745,923){\special{em:lineto}}
\put(1745,923){\special{em:moveto}}
\put(1760,923){\special{em:lineto}}
\put(1760,923){\special{em:moveto}}
\put(1774,923){\special{em:lineto}}
\put(1774,923){\special{em:moveto}}
\put(1790,923){\special{em:lineto}}
\put(1790,923){\special{em:moveto}}
\put(1806,923){\special{em:lineto}}
\put(1806,923){\special{em:moveto}}
\put(1821,923){\special{em:lineto}}
\put(629,825){\special{em:moveto}}
\put(654,825){\special{em:lineto}}
\put(654,825){\special{em:moveto}}
\put(679,825){\special{em:lineto}}
\put(679,825){\special{em:moveto}}
\put(703,826){\special{em:lineto}}
\put(703,826){\special{em:moveto}}
\put(727,826){\special{em:lineto}}
\put(727,826){\special{em:moveto}}
\put(751,827){\special{em:lineto}}
\put(751,827){\special{em:moveto}}
\put(774,827){\special{em:lineto}}
\put(774,827){\special{em:moveto}}
\put(796,829){\special{em:lineto}}
\put(796,829){\special{em:moveto}}
\put(817,831){\special{em:lineto}}
\put(817,831){\special{em:moveto}}
\put(839,834){\special{em:lineto}}
\put(839,834){\special{em:moveto}}
\put(859,838){\special{em:lineto}}
\put(859,838){\special{em:moveto}}
\put(880,842){\special{em:lineto}}
\put(880,842){\special{em:moveto}}
\put(900,847){\special{em:lineto}}
\put(900,847){\special{em:moveto}}
\put(919,855){\special{em:lineto}}
\put(919,855){\special{em:moveto}}
\put(938,859){\special{em:lineto}}
\put(938,859){\special{em:moveto}}
\put(956,864){\special{em:lineto}}
\put(956,864){\special{em:moveto}}
\put(974,874){\special{em:lineto}}
\put(974,874){\special{em:moveto}}
\put(991,879){\special{em:lineto}}
\put(991,879){\special{em:moveto}}
\put(1008,880){\special{em:lineto}}
\put(1008,880){\special{em:moveto}}
\put(1025,889){\special{em:lineto}}
\put(1025,889){\special{em:moveto}}
\put(1041,896){\special{em:lineto}}
\put(1041,896){\special{em:moveto}}
\put(1056,896){\special{em:lineto}}
\put(1056,896){\special{em:moveto}}
\put(1072,903){\special{em:lineto}}
\put(1072,903){\special{em:moveto}}
\put(1087,919){\special{em:lineto}}
\put(1087,919){\special{em:moveto}}
\put(1101,932){\special{em:lineto}}
\put(1101,932){\special{em:moveto}}
\put(1115,934){\special{em:lineto}}
\put(1115,934){\special{em:moveto}}
\put(1128,939){\special{em:lineto}}
\put(1128,939){\special{em:moveto}}
\put(1141,953){\special{em:lineto}}
\put(1141,953){\special{em:moveto}}
\put(1154,966){\special{em:lineto}}
\put(1154,966){\special{em:moveto}}
\put(1167,968){\special{em:lineto}}
\put(1167,968){\special{em:moveto}}
\put(1178,961){\special{em:lineto}}
\put(1178,961){\special{em:moveto}}
\put(1190,960){\special{em:lineto}}
\put(1190,960){\special{em:moveto}}
\put(1201,970){\special{em:lineto}}
\put(1201,970){\special{em:moveto}}
\put(1212,985){\special{em:lineto}}
\put(1212,985){\special{em:moveto}}
\put(1223,993){\special{em:lineto}}
\put(1223,993){\special{em:moveto}}
\put(1232,990){\special{em:lineto}}
\put(1232,990){\special{em:moveto}}
\put(1241,979){\special{em:lineto}}
\put(1241,979){\special{em:moveto}}
\put(1251,966){\special{em:lineto}}
\put(1251,966){\special{em:moveto}}
\put(1260,959){\special{em:lineto}}
\put(1260,959){\special{em:moveto}}
\put(1269,958){\special{em:lineto}}
\put(1269,958){\special{em:moveto}}
\put(1277,963){\special{em:lineto}}
\put(1277,963){\special{em:moveto}}
\put(1286,967){\special{em:lineto}}
\put(1286,967){\special{em:moveto}}
\put(1293,963){\special{em:lineto}}
\put(1293,963){\special{em:moveto}}
\put(1301,949){\special{em:lineto}}
\put(1301,949){\special{em:moveto}}
\put(1308,925){\special{em:lineto}}
\put(1308,925){\special{em:moveto}}
\put(1315,896){\special{em:lineto}}
\put(1315,896){\special{em:moveto}}
\put(1322,868){\special{em:lineto}}
\put(1322,868){\special{em:moveto}}
\put(1328,845){\special{em:lineto}}
\put(1328,845){\special{em:moveto}}
\put(1334,832){\special{em:lineto}}
\put(1334,832){\special{em:moveto}}
\put(1340,829){\special{em:lineto}}
\put(1340,829){\special{em:moveto}}
\put(1345,834){\special{em:lineto}}
\put(1345,834){\special{em:moveto}}
\put(1351,844){\special{em:lineto}}
\put(1351,844){\special{em:moveto}}
\put(1356,856){\special{em:lineto}}
\put(1356,856){\special{em:moveto}}
\put(1361,866){\special{em:lineto}}
\put(1361,866){\special{em:moveto}}
\put(1365,872){\special{em:lineto}}
\put(1365,872){\special{em:moveto}}
\put(1370,875){\special{em:lineto}}
\put(1370,875){\special{em:moveto}}
\put(1374,873){\special{em:lineto}}
\put(1374,873){\special{em:moveto}}
\put(1378,868){\special{em:lineto}}
\put(1378,868){\special{em:moveto}}
\put(1382,862){\special{em:lineto}}
\put(1382,862){\special{em:moveto}}
\put(1385,855){\special{em:lineto}}
\put(1385,855){\special{em:moveto}}
\put(1388,848){\special{em:lineto}}
\put(1388,848){\special{em:moveto}}
\put(1391,842){\special{em:lineto}}
\put(1391,842){\special{em:moveto}}
\put(1394,837){\special{em:lineto}}
\put(1394,837){\special{em:moveto}}
\put(1397,834){\special{em:lineto}}
\put(1397,834){\special{em:moveto}}
\put(1399,832){\special{em:lineto}}
\put(1399,832){\special{em:moveto}}
\put(1402,831){\special{em:lineto}}
\put(1402,831){\special{em:moveto}}
\put(1404,832){\special{em:lineto}}
\put(1404,832){\special{em:moveto}}
\put(1406,833){\special{em:lineto}}
\put(1406,833){\special{em:moveto}}
\put(1408,835){\special{em:lineto}}
\put(1408,835){\special{em:moveto}}
\put(1409,837){\special{em:lineto}}
\put(1409,837){\special{em:moveto}}
\put(1411,840){\special{em:lineto}}
\put(1411,840){\special{em:moveto}}
\put(1413,843){\special{em:lineto}}
\put(1413,843){\special{em:moveto}}
\put(1414,845){\special{em:lineto}}
\put(1414,845){\special{em:moveto}}
\put(1415,848){\special{em:lineto}}
\put(1415,848){\special{em:moveto}}
\put(1416,850){\special{em:lineto}}
\put(1416,850){\special{em:moveto}}
\put(1417,852){\special{em:lineto}}
\put(1417,852){\special{em:moveto}}
\put(1418,854){\special{em:lineto}}
\put(1418,854){\special{em:moveto}}
\put(1419,856){\special{em:lineto}}
\put(1419,856){\special{em:moveto}}
\put(1420,858){\special{em:lineto}}
\put(1420,858){\special{em:moveto}}
\put(1420,859){\special{em:lineto}}
\put(1420,859){\special{em:moveto}}
\put(1421,860){\special{em:lineto}}
\put(1421,860){\special{em:moveto}}
\put(1421,861){\special{em:lineto}}
\put(1421,861){\special{em:moveto}}
\put(1422,862){\special{em:lineto}}
\put(1422,862){\special{em:moveto}}
\put(1422,862){\special{em:moveto}}
\put(1422,863){\special{em:lineto}}
\put(1422,863){\special{em:moveto}}
\put(1422,863){\special{em:moveto}}
\put(1422,864){\special{em:lineto}}
\put(1422,864){\special{em:moveto}}
\put(1423,864){\special{em:lineto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,864){\special{em:moveto}}
\put(1423,865){\special{em:lineto}}
\put(1423,865){\special{em:moveto}}
\put(1423,865){\special{em:moveto}}
\put(1423,865){\special{em:moveto}}
\put(1423,865){\special{em:moveto}}
\put(1423,866){\special{em:lineto}}
\put(1423,866){\special{em:moveto}}
\put(1423,866){\special{em:moveto}}
\put(1424,867){\special{em:lineto}}
\put(1424,867){\special{em:moveto}}
\put(1424,867){\special{em:moveto}}
\put(1425,868){\special{em:lineto}}
\put(1425,868){\special{em:moveto}}
\put(1425,869){\special{em:lineto}}
\put(1425,869){\special{em:moveto}}
\put(1426,870){\special{em:lineto}}
\put(1426,870){\special{em:moveto}}
\put(1427,871){\special{em:lineto}}
\put(1427,871){\special{em:moveto}}
\put(1427,873){\special{em:lineto}}
\put(1427,873){\special{em:moveto}}
\put(1428,874){\special{em:lineto}}
\put(1428,874){\special{em:moveto}}
\put(1429,875){\special{em:lineto}}
\put(1429,875){\special{em:moveto}}
\put(1430,876){\special{em:lineto}}
\put(1430,876){\special{em:moveto}}
\put(1431,878){\special{em:lineto}}
\put(1431,878){\special{em:moveto}}
\put(1433,879){\special{em:lineto}}
\put(1433,879){\special{em:moveto}}
\put(1434,879){\special{em:lineto}}
\put(1434,879){\special{em:moveto}}
\put(1436,879){\special{em:lineto}}
\put(1436,879){\special{em:moveto}}
\put(1437,879){\special{em:lineto}}
\put(1437,879){\special{em:moveto}}
\put(1439,878){\special{em:lineto}}
\put(1439,878){\special{em:moveto}}
\put(1441,876){\special{em:lineto}}
\put(1441,876){\special{em:moveto}}
\put(1444,874){\special{em:lineto}}
\put(1444,874){\special{em:moveto}}
\put(1446,870){\special{em:lineto}}
\put(1446,870){\special{em:moveto}}
\put(1448,866){\special{em:lineto}}
\put(1448,866){\special{em:moveto}}
\put(1451,860){\special{em:lineto}}
\put(1451,860){\special{em:moveto}}
\put(1454,854){\special{em:lineto}}
\put(1454,854){\special{em:moveto}}
\put(1457,848){\special{em:lineto}}
\put(1457,848){\special{em:moveto}}
\put(1460,842){\special{em:lineto}}
\put(1460,842){\special{em:moveto}}
\put(1464,836){\special{em:lineto}}
\put(1464,836){\special{em:moveto}}
\put(1468,832){\special{em:lineto}}
\put(1468,832){\special{em:moveto}}
\put(1472,829){\special{em:lineto}}
\put(1472,829){\special{em:moveto}}
\put(1475,829){\special{em:lineto}}
\put(1475,829){\special{em:moveto}}
\put(1480,830){\special{em:lineto}}
\put(1480,830){\special{em:moveto}}
\put(1484,833){\special{em:lineto}}
\put(1484,833){\special{em:moveto}}
\put(1489,837){\special{em:lineto}}
\put(1489,837){\special{em:moveto}}
\put(1495,842){\special{em:lineto}}
\put(1495,842){\special{em:moveto}}
\put(1500,846){\special{em:lineto}}
\put(1500,846){\special{em:moveto}}
\put(1505,850){\special{em:lineto}}
\put(1505,850){\special{em:moveto}}
\put(1511,854){\special{em:lineto}}
\put(1511,854){\special{em:moveto}}
\put(1517,857){\special{em:lineto}}
\put(1517,857){\special{em:moveto}}
\put(1524,860){\special{em:lineto}}
\put(1524,860){\special{em:moveto}}
\put(1530,863){\special{em:lineto}}
\put(1530,863){\special{em:moveto}}
\put(1537,865){\special{em:lineto}}
\put(1537,865){\special{em:moveto}}
\put(1545,865){\special{em:lineto}}
\put(1545,865){\special{em:moveto}}
\put(1552,861){\special{em:lineto}}
\put(1552,861){\special{em:moveto}}
\put(1560,855){\special{em:lineto}}
\put(1560,855){\special{em:moveto}}
\put(1568,847){\special{em:lineto}}
\put(1568,847){\special{em:moveto}}
\put(1576,839){\special{em:lineto}}
\put(1576,839){\special{em:moveto}}
\put(1585,835){\special{em:lineto}}
\put(1585,835){\special{em:moveto}}
\put(1594,834){\special{em:lineto}}
\put(1594,834){\special{em:moveto}}
\put(1604,837){\special{em:lineto}}
\put(1604,837){\special{em:moveto}}
\put(1614,841){\special{em:lineto}}
\put(1614,841){\special{em:moveto}}
\put(1624,847){\special{em:lineto}}
\put(1624,847){\special{em:moveto}}
\put(1634,853){\special{em:lineto}}
\put(1634,853){\special{em:moveto}}
\put(1645,858){\special{em:lineto}}
\put(1645,858){\special{em:moveto}}
\put(1656,858){\special{em:lineto}}
\put(1656,858){\special{em:moveto}}
\put(1668,854){\special{em:lineto}}
\put(1668,854){\special{em:moveto}}
\put(1680,845){\special{em:lineto}}
\put(1680,845){\special{em:moveto}}
\put(1692,836){\special{em:lineto}}
\put(1692,836){\special{em:moveto}}
\put(1705,830){\special{em:lineto}}
\put(1705,830){\special{em:moveto}}
\put(1718,827){\special{em:lineto}}
\put(1718,827){\special{em:moveto}}
\put(1732,827){\special{em:lineto}}
\put(1732,827){\special{em:moveto}}
\put(1745,826){\special{em:lineto}}
\put(1745,826){\special{em:moveto}}
\put(1760,826){\special{em:lineto}}
\put(1760,826){\special{em:moveto}}
\put(1774,825){\special{em:lineto}}
\put(1774,825){\special{em:moveto}}
\put(1790,825){\special{em:lineto}}
\put(1790,825){\special{em:moveto}}
\put(1806,825){\special{em:lineto}}
\put(1806,825){\special{em:moveto}}
\put(1821,825){\special{em:lineto}}
\put(629,729){\special{em:moveto}}
\put(654,729){\special{em:lineto}}
\put(654,729){\special{em:moveto}}
\put(679,729){\special{em:lineto}}
\put(679,729){\special{em:moveto}}
\put(703,729){\special{em:lineto}}
\put(703,729){\special{em:moveto}}
\put(727,729){\special{em:lineto}}
\put(727,729){\special{em:moveto}}
\put(751,730){\special{em:lineto}}
\put(751,730){\special{em:moveto}}
\put(774,731){\special{em:lineto}}
\put(774,731){\special{em:moveto}}
\put(796,733){\special{em:lineto}}
\put(796,733){\special{em:moveto}}
\put(817,734){\special{em:lineto}}
\put(817,734){\special{em:moveto}}
\put(839,737){\special{em:lineto}}
\put(839,737){\special{em:moveto}}
\put(859,739){\special{em:lineto}}
\put(859,739){\special{em:moveto}}
\put(880,746){\special{em:lineto}}
\put(880,746){\special{em:moveto}}
\put(900,749){\special{em:lineto}}
\put(900,749){\special{em:moveto}}
\put(919,756){\special{em:lineto}}
\put(919,756){\special{em:moveto}}
\put(938,764){\special{em:lineto}}
\put(938,764){\special{em:moveto}}
\put(956,764){\special{em:lineto}}
\put(956,764){\special{em:moveto}}
\put(974,779){\special{em:lineto}}
\put(974,779){\special{em:moveto}}
\put(991,779){\special{em:lineto}}
\put(991,779){\special{em:moveto}}
\put(1008,782){\special{em:lineto}}
\put(1008,782){\special{em:moveto}}
\put(1025,798){\special{em:lineto}}
\put(1025,798){\special{em:moveto}}
\put(1041,790){\special{em:lineto}}
\put(1041,790){\special{em:moveto}}
\put(1056,799){\special{em:lineto}}
\put(1056,799){\special{em:moveto}}
\put(1072,820){\special{em:lineto}}
\put(1072,820){\special{em:moveto}}
\put(1087,811){\special{em:lineto}}
\put(1087,811){\special{em:moveto}}
\put(1101,822){\special{em:lineto}}
\put(1101,822){\special{em:moveto}}
\put(1115,857){\special{em:lineto}}
\put(1115,857){\special{em:moveto}}
\put(1128,851){\special{em:lineto}}
\put(1128,851){\special{em:moveto}}
\put(1141,835){\special{em:lineto}}
\put(1141,835){\special{em:moveto}}
\put(1154,866){\special{em:lineto}}
\put(1154,866){\special{em:moveto}}
\put(1167,891){\special{em:lineto}}
\put(1167,891){\special{em:moveto}}
\put(1178,864){\special{em:lineto}}
\put(1178,864){\special{em:moveto}}
\put(1190,846){\special{em:lineto}}
\put(1190,846){\special{em:moveto}}
\put(1201,883){\special{em:lineto}}
\put(1201,883){\special{em:moveto}}
\put(1212,917){\special{em:lineto}}
\put(1212,917){\special{em:moveto}}
\put(1223,897){\special{em:lineto}}
\put(1223,897){\special{em:moveto}}
\put(1232,856){\special{em:lineto}}
\put(1232,856){\special{em:moveto}}
\put(1241,859){\special{em:lineto}}
\put(1241,859){\special{em:moveto}}
\put(1251,903){\special{em:lineto}}
\put(1251,903){\special{em:moveto}}
\put(1260,927){\special{em:lineto}}
\put(1260,927){\special{em:moveto}}
\put(1269,900){\special{em:lineto}}
\put(1269,900){\special{em:moveto}}
\put(1277,844){\special{em:lineto}}
\put(1277,844){\special{em:moveto}}
\put(1286,810){\special{em:lineto}}
\put(1286,810){\special{em:moveto}}
\put(1293,820){\special{em:lineto}}
\put(1293,820){\special{em:moveto}}
\put(1301,852){\special{em:lineto}}
\put(1301,852){\special{em:moveto}}
\put(1308,871){\special{em:lineto}}
\put(1308,871){\special{em:moveto}}
\put(1315,857){\special{em:lineto}}
\put(1315,857){\special{em:moveto}}
\put(1322,814){\special{em:lineto}}
\put(1322,814){\special{em:moveto}}
\put(1328,767){\special{em:lineto}}
\put(1328,767){\special{em:moveto}}
\put(1334,737){\special{em:lineto}}
\put(1334,737){\special{em:moveto}}
\put(1340,731){\special{em:lineto}}
\put(1340,731){\special{em:moveto}}
\put(1345,746){\special{em:lineto}}
\put(1345,746){\special{em:moveto}}
\put(1351,772){\special{em:lineto}}
\put(1351,772){\special{em:moveto}}
\put(1356,795){\special{em:lineto}}
\put(1356,795){\special{em:moveto}}
\put(1361,809){\special{em:lineto}}
\put(1361,809){\special{em:moveto}}
\put(1365,810){\special{em:lineto}}
\put(1365,810){\special{em:moveto}}
\put(1370,801){\special{em:lineto}}
\put(1370,801){\special{em:moveto}}
\put(1374,786){\special{em:lineto}}
\put(1374,786){\special{em:moveto}}
\put(1378,769){\special{em:lineto}}
\put(1378,769){\special{em:moveto}}
\put(1382,755){\special{em:lineto}}
\put(1382,755){\special{em:moveto}}
\put(1385,744){\special{em:lineto}}
\put(1385,744){\special{em:moveto}}
\put(1388,737){\special{em:lineto}}
\put(1388,737){\special{em:moveto}}
\put(1391,735){\special{em:lineto}}
\put(1391,735){\special{em:moveto}}
\put(1394,735){\special{em:lineto}}
\put(1394,735){\special{em:moveto}}
\put(1397,737){\special{em:lineto}}
\put(1397,737){\special{em:moveto}}
\put(1399,738){\special{em:lineto}}
\put(1399,738){\special{em:moveto}}
\put(1402,741){\special{em:lineto}}
\put(1402,741){\special{em:moveto}}
\put(1404,744){\special{em:lineto}}
\put(1404,744){\special{em:moveto}}
\put(1406,746){\special{em:lineto}}
\put(1406,746){\special{em:moveto}}
\put(1408,748){\special{em:lineto}}
\put(1408,748){\special{em:moveto}}
\put(1409,750){\special{em:lineto}}
\put(1409,750){\special{em:moveto}}
\put(1411,751){\special{em:lineto}}
\put(1411,751){\special{em:moveto}}
\put(1413,751){\special{em:lineto}}
\put(1413,751){\special{em:moveto}}
\put(1414,751){\special{em:lineto}}
\put(1414,751){\special{em:moveto}}
\put(1415,752){\special{em:lineto}}
\put(1415,752){\special{em:moveto}}
\put(1416,751){\special{em:lineto}}
\put(1416,751){\special{em:moveto}}
\put(1417,751){\special{em:lineto}}
\put(1417,751){\special{em:moveto}}
\put(1418,751){\special{em:lineto}}
\put(1418,751){\special{em:moveto}}
\put(1419,751){\special{em:lineto}}
\put(1419,751){\special{em:moveto}}
\put(1420,751){\special{em:lineto}}
\put(1420,751){\special{em:moveto}}
\put(1420,750){\special{em:lineto}}
\put(1420,750){\special{em:moveto}}
\put(1421,750){\special{em:lineto}}
\put(1421,750){\special{em:moveto}}
\put(1421,750){\special{em:moveto}}
\put(1422,750){\special{em:lineto}}
\put(1422,750){\special{em:moveto}}
\put(1422,750){\special{em:moveto}}
\put(1422,750){\special{em:moveto}}
\put(1422,750){\special{em:moveto}}
\put(1422,749){\special{em:lineto}}
\put(1422,749){\special{em:moveto}}
\put(1423,749){\special{em:lineto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1423,749){\special{em:moveto}}
\put(1424,749){\special{em:lineto}}
\put(1424,749){\special{em:moveto}}
\put(1424,749){\special{em:moveto}}
\put(1425,749){\special{em:lineto}}
\put(1425,749){\special{em:moveto}}
\put(1425,748){\special{em:lineto}}
\put(1425,748){\special{em:moveto}}
\put(1426,748){\special{em:lineto}}
\put(1426,748){\special{em:moveto}}
\put(1427,748){\special{em:lineto}}
\put(1427,748){\special{em:moveto}}
\put(1427,748){\special{em:moveto}}
\put(1428,748){\special{em:lineto}}
\put(1428,748){\special{em:moveto}}
\put(1429,748){\special{em:lineto}}
\put(1429,748){\special{em:moveto}}
\put(1430,748){\special{em:lineto}}
\put(1430,748){\special{em:moveto}}
\put(1431,748){\special{em:lineto}}
\put(1431,748){\special{em:moveto}}
\put(1433,748){\special{em:lineto}}
\put(1433,748){\special{em:moveto}}
\put(1434,749){\special{em:lineto}}
\put(1434,749){\special{em:moveto}}
\put(1436,749){\special{em:lineto}}
\put(1436,749){\special{em:moveto}}
\put(1437,750){\special{em:lineto}}
\put(1437,750){\special{em:moveto}}
\put(1439,751){\special{em:lineto}}
\put(1439,751){\special{em:moveto}}
\put(1441,752){\special{em:lineto}}
\put(1441,752){\special{em:moveto}}
\put(1444,754){\special{em:lineto}}
\put(1444,754){\special{em:moveto}}
\put(1446,755){\special{em:lineto}}
\put(1446,755){\special{em:moveto}}
\put(1448,755){\special{em:lineto}}
\put(1448,755){\special{em:moveto}}
\put(1451,755){\special{em:lineto}}
\put(1451,755){\special{em:moveto}}
\put(1454,753){\special{em:lineto}}
\put(1454,753){\special{em:moveto}}
\put(1457,751){\special{em:lineto}}
\put(1457,751){\special{em:moveto}}
\put(1460,747){\special{em:lineto}}
\put(1460,747){\special{em:moveto}}
\put(1464,742){\special{em:lineto}}
\put(1464,742){\special{em:moveto}}
\put(1468,738){\special{em:lineto}}
\put(1468,738){\special{em:moveto}}
\put(1472,735){\special{em:lineto}}
\put(1472,735){\special{em:moveto}}
\put(1475,735){\special{em:lineto}}
\put(1475,735){\special{em:moveto}}
\put(1480,737){\special{em:lineto}}
\put(1480,737){\special{em:moveto}}
\put(1484,744){\special{em:lineto}}
\put(1484,744){\special{em:moveto}}
\put(1489,754){\special{em:lineto}}
\put(1489,754){\special{em:moveto}}
\put(1495,764){\special{em:lineto}}
\put(1495,764){\special{em:moveto}}
\put(1500,772){\special{em:lineto}}
\put(1500,772){\special{em:moveto}}
\put(1505,775){\special{em:lineto}}
\put(1505,775){\special{em:moveto}}
\put(1511,772){\special{em:lineto}}
\put(1511,772){\special{em:moveto}}
\put(1517,764){\special{em:lineto}}
\put(1517,764){\special{em:moveto}}
\put(1524,755){\special{em:lineto}}
\put(1524,755){\special{em:moveto}}
\put(1530,749){\special{em:lineto}}
\put(1530,749){\special{em:moveto}}
\put(1537,748){\special{em:lineto}}
\put(1537,748){\special{em:moveto}}
\put(1545,751){\special{em:lineto}}
\put(1545,751){\special{em:moveto}}
\put(1552,756){\special{em:lineto}}
\put(1552,756){\special{em:moveto}}
\put(1560,758){\special{em:lineto}}
\put(1560,758){\special{em:moveto}}
\put(1568,755){\special{em:lineto}}
\put(1568,755){\special{em:moveto}}
\put(1576,749){\special{em:lineto}}
\put(1576,749){\special{em:moveto}}
\put(1585,744){\special{em:lineto}}
\put(1585,744){\special{em:moveto}}
\put(1594,744){\special{em:lineto}}
\put(1594,744){\special{em:moveto}}
\put(1604,750){\special{em:lineto}}
\put(1604,750){\special{em:moveto}}
\put(1614,756){\special{em:lineto}}
\put(1614,756){\special{em:moveto}}
\put(1624,755){\special{em:lineto}}
\put(1624,755){\special{em:moveto}}
\put(1634,748){\special{em:lineto}}
\put(1634,748){\special{em:moveto}}
\put(1645,742){\special{em:lineto}}
\put(1645,742){\special{em:moveto}}
\put(1656,743){\special{em:lineto}}
\put(1656,743){\special{em:moveto}}
\put(1668,751){\special{em:lineto}}
\put(1668,751){\special{em:moveto}}
\put(1680,754){\special{em:lineto}}
\put(1680,754){\special{em:moveto}}
\put(1692,748){\special{em:lineto}}
\put(1692,748){\special{em:moveto}}
\put(1705,739){\special{em:lineto}}
\put(1705,739){\special{em:moveto}}
\put(1718,735){\special{em:lineto}}
\put(1718,735){\special{em:moveto}}
\put(1732,733){\special{em:lineto}}
\put(1732,733){\special{em:moveto}}
\put(1745,731){\special{em:lineto}}
\put(1745,731){\special{em:moveto}}
\put(1760,729){\special{em:lineto}}
\put(1760,729){\special{em:moveto}}
\put(1774,729){\special{em:lineto}}
\put(1774,729){\special{em:moveto}}
\put(1790,729){\special{em:lineto}}
\put(1790,729){\special{em:moveto}}
\put(1806,729){\special{em:lineto}}
\put(1806,729){\special{em:moveto}}
\put(1821,729){\special{em:lineto}}
\put(629,631){\special{em:moveto}}
\put(654,631){\special{em:lineto}}
\put(654,631){\special{em:moveto}}
\put(679,631){\special{em:lineto}}
\put(679,631){\special{em:moveto}}
\put(703,631){\special{em:lineto}}
\put(703,631){\special{em:moveto}}
\put(727,631){\special{em:lineto}}
\put(727,631){\special{em:moveto}}
\put(751,632){\special{em:lineto}}
\put(751,632){\special{em:moveto}}
\put(774,633){\special{em:lineto}}
\put(774,633){\special{em:moveto}}
\put(796,635){\special{em:lineto}}
\put(796,635){\special{em:moveto}}
\put(817,637){\special{em:lineto}}
\put(817,637){\special{em:moveto}}
\put(839,639){\special{em:lineto}}
\put(839,639){\special{em:moveto}}
\put(859,643){\special{em:lineto}}
\put(859,643){\special{em:moveto}}
\put(880,648){\special{em:lineto}}
\put(880,648){\special{em:moveto}}
\put(900,653){\special{em:lineto}}
\put(900,653){\special{em:moveto}}
\put(919,659){\special{em:lineto}}
\put(919,659){\special{em:moveto}}
\put(938,665){\special{em:lineto}}
\put(938,665){\special{em:moveto}}
\put(956,671){\special{em:lineto}}
\put(956,671){\special{em:moveto}}
\put(974,677){\special{em:lineto}}
\put(974,677){\special{em:moveto}}
\put(991,685){\special{em:lineto}}
\put(991,685){\special{em:moveto}}
\put(1008,687){\special{em:lineto}}
\put(1008,687){\special{em:moveto}}
\put(1025,695){\special{em:lineto}}
\put(1025,695){\special{em:moveto}}
\put(1041,696){\special{em:lineto}}
\put(1041,696){\special{em:moveto}}
\put(1056,704){\special{em:lineto}}
\put(1056,704){\special{em:moveto}}
\put(1072,713){\special{em:lineto}}
\put(1072,713){\special{em:moveto}}
\put(1087,719){\special{em:lineto}}
\put(1087,719){\special{em:moveto}}
\put(1101,735){\special{em:lineto}}
\put(1101,735){\special{em:moveto}}
\put(1115,741){\special{em:lineto}}
\put(1115,741){\special{em:moveto}}
\put(1128,746){\special{em:lineto}}
\put(1128,746){\special{em:moveto}}
\put(1141,761){\special{em:lineto}}
\put(1141,761){\special{em:moveto}}
\put(1154,763){\special{em:lineto}}
\put(1154,763){\special{em:moveto}}
\put(1167,762){\special{em:lineto}}
\put(1167,762){\special{em:moveto}}
\put(1178,773){\special{em:lineto}}
\put(1178,773){\special{em:moveto}}
\put(1190,779){\special{em:lineto}}
\put(1190,779){\special{em:moveto}}
\put(1201,773){\special{em:lineto}}
\put(1201,773){\special{em:moveto}}
\put(1212,776){\special{em:lineto}}
\put(1212,776){\special{em:moveto}}
\put(1223,791){\special{em:lineto}}
\put(1223,791){\special{em:moveto}}
\put(1232,795){\special{em:lineto}}
\put(1232,795){\special{em:moveto}}
\put(1241,783){\special{em:lineto}}
\put(1241,783){\special{em:moveto}}
\put(1251,775){\special{em:lineto}}
\put(1251,775){\special{em:moveto}}
\put(1260,778){\special{em:lineto}}
\put(1260,778){\special{em:moveto}}
\put(1269,782){\special{em:lineto}}
\put(1269,782){\special{em:moveto}}
\put(1277,770){\special{em:lineto}}
\put(1277,770){\special{em:moveto}}
\put(1286,746){\special{em:lineto}}
\put(1286,746){\special{em:moveto}}
\put(1293,728){\special{em:lineto}}
\put(1293,728){\special{em:moveto}}
\put(1301,724){\special{em:lineto}}
\put(1301,724){\special{em:moveto}}
\put(1308,730){\special{em:lineto}}
\put(1308,730){\special{em:moveto}}
\put(1315,727){\special{em:lineto}}
\put(1315,727){\special{em:moveto}}
\put(1322,705){\special{em:lineto}}
\put(1322,705){\special{em:moveto}}
\put(1328,671){\special{em:lineto}}
\put(1328,671){\special{em:moveto}}
\put(1334,642){\special{em:lineto}}
\put(1334,642){\special{em:moveto}}
\put(1340,633){\special{em:lineto}}
\put(1340,633){\special{em:moveto}}
\put(1345,648){\special{em:lineto}}
\put(1345,648){\special{em:moveto}}
\put(1351,681){\special{em:lineto}}
\put(1351,681){\special{em:moveto}}
\put(1356,717){\special{em:lineto}}
\put(1356,717){\special{em:moveto}}
\put(1361,743){\special{em:lineto}}
\put(1361,743){\special{em:moveto}}
\put(1365,752){\special{em:lineto}}
\put(1365,752){\special{em:moveto}}
\put(1370,744){\special{em:lineto}}
\put(1370,744){\special{em:moveto}}
\put(1374,724){\special{em:lineto}}
\put(1374,724){\special{em:moveto}}
\put(1378,698){\special{em:lineto}}
\put(1378,698){\special{em:moveto}}
\put(1382,673){\special{em:lineto}}
\put(1382,673){\special{em:moveto}}
\put(1385,653){\special{em:lineto}}
\put(1385,653){\special{em:moveto}}
\put(1388,640){\special{em:lineto}}
\put(1388,640){\special{em:moveto}}
\put(1391,635){\special{em:lineto}}
\put(1391,635){\special{em:moveto}}
\put(1394,635){\special{em:lineto}}
\put(1394,635){\special{em:moveto}}
\put(1397,639){\special{em:lineto}}
\put(1397,639){\special{em:moveto}}
\put(1399,645){\special{em:lineto}}
\put(1399,645){\special{em:moveto}}
\put(1402,652){\special{em:lineto}}
\put(1402,652){\special{em:moveto}}
\put(1404,657){\special{em:lineto}}
\put(1404,657){\special{em:moveto}}
\put(1406,662){\special{em:lineto}}
\put(1406,662){\special{em:moveto}}
\put(1408,665){\special{em:lineto}}
\put(1408,665){\special{em:moveto}}
\put(1409,667){\special{em:lineto}}
\put(1409,667){\special{em:moveto}}
\put(1411,668){\special{em:lineto}}
\put(1411,668){\special{em:moveto}}
\put(1413,667){\special{em:lineto}}
\put(1413,667){\special{em:moveto}}
\put(1414,667){\special{em:lineto}}
\put(1414,667){\special{em:moveto}}
\put(1415,665){\special{em:lineto}}
\put(1415,665){\special{em:moveto}}
\put(1416,664){\special{em:lineto}}
\put(1416,664){\special{em:moveto}}
\put(1417,662){\special{em:lineto}}
\put(1417,662){\special{em:moveto}}
\put(1418,661){\special{em:lineto}}
\put(1418,661){\special{em:moveto}}
\put(1419,659){\special{em:lineto}}
\put(1419,659){\special{em:moveto}}
\put(1420,658){\special{em:lineto}}
\put(1420,658){\special{em:moveto}}
\put(1420,657){\special{em:lineto}}
\put(1420,657){\special{em:moveto}}
\put(1421,656){\special{em:lineto}}
\put(1421,656){\special{em:moveto}}
\put(1421,655){\special{em:lineto}}
\put(1421,655){\special{em:moveto}}
\put(1422,654){\special{em:lineto}}
\put(1422,654){\special{em:moveto}}
\put(1422,654){\special{em:moveto}}
\put(1422,653){\special{em:lineto}}
\put(1422,653){\special{em:moveto}}
\put(1422,653){\special{em:moveto}}
\put(1422,652){\special{em:lineto}}
\put(1422,652){\special{em:moveto}}
\put(1423,652){\special{em:lineto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,652){\special{em:moveto}}
\put(1423,651){\special{em:lineto}}
\put(1423,651){\special{em:moveto}}
\put(1423,651){\special{em:moveto}}
\put(1423,651){\special{em:moveto}}
\put(1423,650){\special{em:lineto}}
\put(1423,650){\special{em:moveto}}
\put(1424,650){\special{em:lineto}}
\put(1424,650){\special{em:moveto}}
\put(1424,649){\special{em:lineto}}
\put(1424,649){\special{em:moveto}}
\put(1425,648){\special{em:lineto}}
\put(1425,648){\special{em:moveto}}
\put(1425,648){\special{em:moveto}}
\put(1426,647){\special{em:lineto}}
\put(1426,647){\special{em:moveto}}
\put(1427,646){\special{em:lineto}}
\put(1427,646){\special{em:moveto}}
\put(1427,645){\special{em:lineto}}
\put(1427,645){\special{em:moveto}}
\put(1428,644){\special{em:lineto}}
\put(1428,644){\special{em:moveto}}
\put(1429,643){\special{em:lineto}}
\put(1429,643){\special{em:moveto}}
\put(1430,643){\special{em:lineto}}
\put(1430,643){\special{em:moveto}}
\put(1431,643){\special{em:lineto}}
\put(1431,643){\special{em:moveto}}
\put(1433,644){\special{em:lineto}}
\put(1433,644){\special{em:moveto}}
\put(1434,645){\special{em:lineto}}
\put(1434,645){\special{em:moveto}}
\put(1436,647){\special{em:lineto}}
\put(1436,647){\special{em:moveto}}
\put(1437,650){\special{em:lineto}}
\put(1437,650){\special{em:moveto}}
\put(1439,654){\special{em:lineto}}
\put(1439,654){\special{em:moveto}}
\put(1441,658){\special{em:lineto}}
\put(1441,658){\special{em:moveto}}
\put(1444,663){\special{em:lineto}}
\put(1444,663){\special{em:moveto}}
\put(1446,667){\special{em:lineto}}
\put(1446,667){\special{em:moveto}}
\put(1448,671){\special{em:lineto}}
\put(1448,671){\special{em:moveto}}
\put(1451,672){\special{em:lineto}}
\put(1451,672){\special{em:moveto}}
\put(1454,671){\special{em:lineto}}
\put(1454,671){\special{em:moveto}}
\put(1457,667){\special{em:lineto}}
\put(1457,667){\special{em:moveto}}
\put(1460,661){\special{em:lineto}}
\put(1460,661){\special{em:moveto}}
\put(1464,654){\special{em:lineto}}
\put(1464,654){\special{em:moveto}}
\put(1468,646){\special{em:lineto}}
\put(1468,646){\special{em:moveto}}
\put(1472,641){\special{em:lineto}}
\put(1472,641){\special{em:moveto}}
\put(1475,639){\special{em:lineto}}
\put(1475,639){\special{em:moveto}}
\put(1480,643){\special{em:lineto}}
\put(1480,643){\special{em:moveto}}
\put(1484,649){\special{em:lineto}}
\put(1484,649){\special{em:moveto}}
\put(1489,657){\special{em:lineto}}
\put(1489,657){\special{em:moveto}}
\put(1495,663){\special{em:lineto}}
\put(1495,663){\special{em:moveto}}
\put(1500,666){\special{em:lineto}}
\put(1500,666){\special{em:moveto}}
\put(1505,665){\special{em:lineto}}
\put(1505,665){\special{em:moveto}}
\put(1511,663){\special{em:lineto}}
\put(1511,663){\special{em:moveto}}
\put(1517,661){\special{em:lineto}}
\put(1517,661){\special{em:moveto}}
\put(1524,661){\special{em:lineto}}
\put(1524,661){\special{em:moveto}}
\put(1530,659){\special{em:lineto}}
\put(1530,659){\special{em:moveto}}
\put(1537,656){\special{em:lineto}}
\put(1537,656){\special{em:moveto}}
\put(1545,653){\special{em:lineto}}
\put(1545,653){\special{em:moveto}}
\put(1552,654){\special{em:lineto}}
\put(1552,654){\special{em:moveto}}
\put(1560,657){\special{em:lineto}}
\put(1560,657){\special{em:moveto}}
\put(1568,659){\special{em:lineto}}
\put(1568,659){\special{em:moveto}}
\put(1576,656){\special{em:lineto}}
\put(1576,656){\special{em:moveto}}
\put(1585,651){\special{em:lineto}}
\put(1585,651){\special{em:moveto}}
\put(1594,650){\special{em:lineto}}
\put(1594,650){\special{em:moveto}}
\put(1604,652){\special{em:lineto}}
\put(1604,652){\special{em:moveto}}
\put(1614,652){\special{em:lineto}}
\put(1614,652){\special{em:moveto}}
\put(1624,651){\special{em:lineto}}
\put(1624,651){\special{em:moveto}}
\put(1634,652){\special{em:lineto}}
\put(1634,652){\special{em:moveto}}
\put(1645,653){\special{em:lineto}}
\put(1645,653){\special{em:moveto}}
\put(1656,648){\special{em:lineto}}
\put(1656,648){\special{em:moveto}}
\put(1668,645){\special{em:lineto}}
\put(1668,645){\special{em:moveto}}
\put(1680,649){\special{em:lineto}}
\put(1680,649){\special{em:moveto}}
\put(1692,652){\special{em:lineto}}
\put(1692,652){\special{em:moveto}}
\put(1705,648){\special{em:lineto}}
\put(1705,648){\special{em:moveto}}
\put(1718,643){\special{em:lineto}}
\put(1718,643){\special{em:moveto}}
\put(1732,641){\special{em:lineto}}
\put(1732,641){\special{em:moveto}}
\put(1745,637){\special{em:lineto}}
\put(1745,637){\special{em:moveto}}
\put(1760,632){\special{em:lineto}}
\put(1760,632){\special{em:moveto}}
\put(1774,631){\special{em:lineto}}
\put(1774,631){\special{em:moveto}}
\put(1790,631){\special{em:lineto}}
\put(1790,631){\special{em:moveto}}
\put(1806,631){\special{em:lineto}}
\put(1806,631){\special{em:moveto}}
\put(1821,631){\special{em:lineto}}
\put(629,533){\special{em:moveto}}
\put(654,533){\special{em:lineto}}
\put(654,533){\special{em:moveto}}
\put(679,533){\special{em:lineto}}
\put(679,533){\special{em:moveto}}
\put(703,533){\special{em:lineto}}
\put(703,533){\special{em:moveto}}
\put(727,534){\special{em:lineto}}
\put(727,534){\special{em:moveto}}
\put(751,534){\special{em:lineto}}
\put(751,534){\special{em:moveto}}
\put(774,535){\special{em:lineto}}
\put(774,535){\special{em:moveto}}
\put(796,537){\special{em:lineto}}
\put(796,537){\special{em:moveto}}
\put(817,539){\special{em:lineto}}
\put(817,539){\special{em:moveto}}
\put(839,542){\special{em:lineto}}
\put(839,542){\special{em:moveto}}
\put(859,546){\special{em:lineto}}
\put(859,546){\special{em:moveto}}
\put(880,550){\special{em:lineto}}
\put(880,550){\special{em:moveto}}
\put(900,555){\special{em:lineto}}
\put(900,555){\special{em:moveto}}
\put(919,562){\special{em:lineto}}
\put(919,562){\special{em:moveto}}
\put(938,566){\special{em:lineto}}
\put(938,566){\special{em:moveto}}
\put(956,575){\special{em:lineto}}
\put(956,575){\special{em:moveto}}
\put(974,579){\special{em:lineto}}
\put(974,579){\special{em:moveto}}
\put(991,588){\special{em:lineto}}
\put(991,588){\special{em:moveto}}
\put(1008,590){\special{em:lineto}}
\put(1008,590){\special{em:moveto}}
\put(1025,597){\special{em:lineto}}
\put(1025,597){\special{em:moveto}}
\put(1041,598){\special{em:lineto}}
\put(1041,598){\special{em:moveto}}
\put(1056,609){\special{em:lineto}}
\put(1056,609){\special{em:moveto}}
\put(1072,611){\special{em:lineto}}
\put(1072,611){\special{em:moveto}}
\put(1087,627){\special{em:lineto}}
\put(1087,627){\special{em:moveto}}
\put(1101,632){\special{em:lineto}}
\put(1101,632){\special{em:moveto}}
\put(1115,646){\special{em:lineto}}
\put(1115,646){\special{em:moveto}}
\put(1128,655){\special{em:lineto}}
\put(1128,655){\special{em:moveto}}
\put(1141,655){\special{em:lineto}}
\put(1141,655){\special{em:moveto}}
\put(1154,671){\special{em:lineto}}
\put(1154,671){\special{em:moveto}}
\put(1167,668){\special{em:lineto}}
\put(1167,668){\special{em:moveto}}
\put(1178,671){\special{em:lineto}}
\put(1178,671){\special{em:moveto}}
\put(1190,684){\special{em:lineto}}
\put(1190,684){\special{em:moveto}}
\put(1201,677){\special{em:lineto}}
\put(1201,677){\special{em:moveto}}
\put(1212,681){\special{em:lineto}}
\put(1212,681){\special{em:moveto}}
\put(1223,695){\special{em:lineto}}
\put(1223,695){\special{em:moveto}}
\put(1232,691){\special{em:lineto}}
\put(1232,691){\special{em:moveto}}
\put(1241,684){\special{em:lineto}}
\put(1241,684){\special{em:moveto}}
\put(1251,691){\special{em:lineto}}
\put(1251,691){\special{em:moveto}}
\put(1260,687){\special{em:lineto}}
\put(1260,687){\special{em:moveto}}
\put(1269,668){\special{em:lineto}}
\put(1269,668){\special{em:moveto}}
\put(1277,659){\special{em:lineto}}
\put(1277,659){\special{em:moveto}}
\put(1286,661){\special{em:lineto}}
\put(1286,661){\special{em:moveto}}
\put(1293,650){\special{em:lineto}}
\put(1293,650){\special{em:moveto}}
\put(1301,627){\special{em:lineto}}
\put(1301,627){\special{em:moveto}}
\put(1308,613){\special{em:lineto}}
\put(1308,613){\special{em:moveto}}
\put(1315,612){\special{em:lineto}}
\put(1315,612){\special{em:moveto}}
\put(1322,606){\special{em:lineto}}
\put(1322,606){\special{em:moveto}}
\put(1328,580){\special{em:lineto}}
\put(1328,580){\special{em:moveto}}
\put(1334,548){\special{em:lineto}}
\put(1334,548){\special{em:moveto}}
\put(1340,534){\special{em:lineto}}
\put(1340,534){\special{em:moveto}}
\put(1345,555){\special{em:lineto}}
\put(1345,555){\special{em:moveto}}
\put(1351,602){\special{em:lineto}}
\put(1351,602){\special{em:moveto}}
\put(1356,653){\special{em:lineto}}
\put(1356,653){\special{em:moveto}}
\put(1361,685){\special{em:lineto}}
\put(1361,685){\special{em:moveto}}
\put(1365,690){\special{em:lineto}}
\put(1365,690){\special{em:moveto}}
\put(1370,669){\special{em:lineto}}
\put(1370,669){\special{em:moveto}}
\put(1374,635){\special{em:lineto}}
\put(1374,635){\special{em:moveto}}
\put(1378,599){\special{em:lineto}}
\put(1378,599){\special{em:moveto}}
\put(1382,569){\special{em:lineto}}
\put(1382,569){\special{em:moveto}}
\put(1385,549){\special{em:lineto}}
\put(1385,549){\special{em:moveto}}
\put(1388,540){\special{em:lineto}}
\put(1388,540){\special{em:moveto}}
\put(1391,537){\special{em:lineto}}
\put(1391,537){\special{em:moveto}}
\put(1394,540){\special{em:lineto}}
\put(1394,540){\special{em:moveto}}
\put(1397,544){\special{em:lineto}}
\put(1397,544){\special{em:moveto}}
\put(1399,549){\special{em:lineto}}
\put(1399,549){\special{em:moveto}}
\put(1402,552){\special{em:lineto}}
\put(1402,552){\special{em:moveto}}
\put(1404,555){\special{em:lineto}}
\put(1404,555){\special{em:moveto}}
\put(1406,557){\special{em:lineto}}
\put(1406,557){\special{em:moveto}}
\put(1408,558){\special{em:lineto}}
\put(1408,558){\special{em:moveto}}
\put(1409,558){\special{em:lineto}}
\put(1409,558){\special{em:moveto}}
\put(1411,558){\special{em:lineto}}
\put(1411,558){\special{em:moveto}}
\put(1413,558){\special{em:lineto}}
\put(1413,558){\special{em:moveto}}
\put(1414,557){\special{em:lineto}}
\put(1414,557){\special{em:moveto}}
\put(1415,557){\special{em:lineto}}
\put(1415,557){\special{em:moveto}}
\put(1416,556){\special{em:lineto}}
\put(1416,556){\special{em:moveto}}
\put(1417,555){\special{em:lineto}}
\put(1417,555){\special{em:moveto}}
\put(1418,555){\special{em:lineto}}
\put(1418,555){\special{em:moveto}}
\put(1419,555){\special{em:lineto}}
\put(1419,555){\special{em:moveto}}
\put(1420,554){\special{em:lineto}}
\put(1420,554){\special{em:moveto}}
\put(1420,554){\special{em:moveto}}
\put(1421,554){\special{em:lineto}}
\put(1421,554){\special{em:moveto}}
\put(1421,553){\special{em:lineto}}
\put(1421,553){\special{em:moveto}}
\put(1422,553){\special{em:lineto}}
\put(1422,553){\special{em:moveto}}
\put(1422,553){\special{em:moveto}}
\put(1422,553){\special{em:moveto}}
\put(1422,553){\special{em:moveto}}
\put(1422,553){\special{em:moveto}}
\put(1423,553){\special{em:lineto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1423,553){\special{em:moveto}}
\put(1424,552){\special{em:lineto}}
\put(1424,552){\special{em:moveto}}
\put(1424,552){\special{em:moveto}}
\put(1425,552){\special{em:lineto}}
\put(1425,552){\special{em:moveto}}
\put(1425,552){\special{em:moveto}}
\put(1426,552){\special{em:lineto}}
\put(1426,552){\special{em:moveto}}
\put(1427,552){\special{em:lineto}}
\put(1427,552){\special{em:moveto}}
\put(1427,552){\special{em:moveto}}
\put(1428,552){\special{em:lineto}}
\put(1428,552){\special{em:moveto}}
\put(1429,551){\special{em:lineto}}
\put(1429,551){\special{em:moveto}}
\put(1430,551){\special{em:lineto}}
\put(1430,551){\special{em:moveto}}
\put(1431,552){\special{em:lineto}}
\put(1431,552){\special{em:moveto}}
\put(1433,552){\special{em:lineto}}
\put(1433,552){\special{em:moveto}}
\put(1434,552){\special{em:lineto}}
\put(1434,552){\special{em:moveto}}
\put(1436,552){\special{em:lineto}}
\put(1436,552){\special{em:moveto}}
\put(1437,553){\special{em:lineto}}
\put(1437,553){\special{em:moveto}}
\put(1439,554){\special{em:lineto}}
\put(1439,554){\special{em:moveto}}
\put(1441,555){\special{em:lineto}}
\put(1441,555){\special{em:moveto}}
\put(1444,557){\special{em:lineto}}
\put(1444,557){\special{em:moveto}}
\put(1446,558){\special{em:lineto}}
\put(1446,558){\special{em:moveto}}
\put(1448,560){\special{em:lineto}}
\put(1448,560){\special{em:moveto}}
\put(1451,561){\special{em:lineto}}
\put(1451,561){\special{em:moveto}}
\put(1454,562){\special{em:lineto}}
\put(1454,562){\special{em:moveto}}
\put(1457,561){\special{em:lineto}}
\put(1457,561){\special{em:moveto}}
\put(1460,558){\special{em:lineto}}
\put(1460,558){\special{em:moveto}}
\put(1464,553){\special{em:lineto}}
\put(1464,553){\special{em:moveto}}
\put(1468,548){\special{em:lineto}}
\put(1468,548){\special{em:moveto}}
\put(1472,544){\special{em:lineto}}
\put(1472,544){\special{em:moveto}}
\put(1475,543){\special{em:lineto}}
\put(1475,543){\special{em:moveto}}
\put(1480,548){\special{em:lineto}}
\put(1480,548){\special{em:moveto}}
\put(1484,558){\special{em:lineto}}
\put(1484,558){\special{em:moveto}}
\put(1489,569){\special{em:lineto}}
\put(1489,569){\special{em:moveto}}
\put(1495,577){\special{em:lineto}}
\put(1495,577){\special{em:moveto}}
\put(1500,577){\special{em:lineto}}
\put(1500,577){\special{em:moveto}}
\put(1505,570){\special{em:lineto}}
\put(1505,570){\special{em:moveto}}
\put(1511,560){\special{em:lineto}}
\put(1511,560){\special{em:moveto}}
\put(1517,557){\special{em:lineto}}
\put(1517,557){\special{em:moveto}}
\put(1524,560){\special{em:lineto}}
\put(1524,560){\special{em:moveto}}
\put(1530,564){\special{em:lineto}}
\put(1530,564){\special{em:moveto}}
\put(1537,563){\special{em:lineto}}
\put(1537,563){\special{em:moveto}}
\put(1545,557){\special{em:lineto}}
\put(1545,557){\special{em:moveto}}
\put(1552,554){\special{em:lineto}}
\put(1552,554){\special{em:moveto}}
\put(1560,557){\special{em:lineto}}
\put(1560,557){\special{em:moveto}}
\put(1568,561){\special{em:lineto}}
\put(1568,561){\special{em:moveto}}
\put(1576,559){\special{em:lineto}}
\put(1576,559){\special{em:moveto}}
\put(1585,554){\special{em:lineto}}
\put(1585,554){\special{em:moveto}}
\put(1594,552){\special{em:lineto}}
\put(1594,552){\special{em:moveto}}
\put(1604,555){\special{em:lineto}}
\put(1604,555){\special{em:moveto}}
\put(1614,557){\special{em:lineto}}
\put(1614,557){\special{em:moveto}}
\put(1624,556){\special{em:lineto}}
\put(1624,556){\special{em:moveto}}
\put(1634,552){\special{em:lineto}}
\put(1634,552){\special{em:moveto}}
\put(1645,551){\special{em:lineto}}
\put(1645,551){\special{em:moveto}}
\put(1656,553){\special{em:lineto}}
\put(1656,553){\special{em:moveto}}
\put(1668,552){\special{em:lineto}}
\put(1668,552){\special{em:moveto}}
\put(1680,547){\special{em:lineto}}
\put(1680,547){\special{em:moveto}}
\put(1692,548){\special{em:lineto}}
\put(1692,548){\special{em:moveto}}
\put(1705,549){\special{em:lineto}}
\put(1705,549){\special{em:moveto}}
\put(1718,548){\special{em:lineto}}
\put(1718,548){\special{em:moveto}}
\put(1732,548){\special{em:lineto}}
\put(1732,548){\special{em:moveto}}
\put(1745,543){\special{em:lineto}}
\put(1745,543){\special{em:moveto}}
\put(1760,536){\special{em:lineto}}
\put(1760,536){\special{em:moveto}}
\put(1774,533){\special{em:lineto}}
\put(1774,533){\special{em:moveto}}
\put(1790,533){\special{em:lineto}}
\put(1790,533){\special{em:moveto}}
\put(1806,533){\special{em:lineto}}
\put(1806,533){\special{em:moveto}}
\put(1821,533){\special{em:lineto}}
\put(629,435){\special{em:moveto}}
\put(654,435){\special{em:lineto}}
\put(654,435){\special{em:moveto}}
\put(679,435){\special{em:lineto}}
\put(679,435){\special{em:moveto}}
\put(703,436){\special{em:lineto}}
\put(703,436){\special{em:moveto}}
\put(727,436){\special{em:lineto}}
\put(727,436){\special{em:moveto}}
\put(751,437){\special{em:lineto}}
\put(751,437){\special{em:moveto}}
\put(774,438){\special{em:lineto}}
\put(774,438){\special{em:moveto}}
\put(796,439){\special{em:lineto}}
\put(796,439){\special{em:moveto}}
\put(817,441){\special{em:lineto}}
\put(817,441){\special{em:moveto}}
\put(839,444){\special{em:lineto}}
\put(839,444){\special{em:moveto}}
\put(859,448){\special{em:lineto}}
\put(859,448){\special{em:moveto}}
\put(880,452){\special{em:lineto}}
\put(880,452){\special{em:moveto}}
\put(900,458){\special{em:lineto}}
\put(900,458){\special{em:moveto}}
\put(919,464){\special{em:lineto}}
\put(919,464){\special{em:moveto}}
\put(938,469){\special{em:lineto}}
\put(938,469){\special{em:moveto}}
\put(956,477){\special{em:lineto}}
\put(956,477){\special{em:moveto}}
\put(974,481){\special{em:lineto}}
\put(974,481){\special{em:moveto}}
\put(991,489){\special{em:lineto}}
\put(991,489){\special{em:moveto}}
\put(1008,494){\special{em:lineto}}
\put(1008,494){\special{em:moveto}}
\put(1025,497){\special{em:lineto}}
\put(1025,497){\special{em:moveto}}
\put(1041,504){\special{em:lineto}}
\put(1041,504){\special{em:moveto}}
\put(1056,507){\special{em:lineto}}
\put(1056,507){\special{em:moveto}}
\put(1072,519){\special{em:lineto}}
\put(1072,519){\special{em:moveto}}
\put(1087,523){\special{em:lineto}}
\put(1087,523){\special{em:moveto}}
\put(1101,540){\special{em:lineto}}
\put(1101,540){\special{em:moveto}}
\put(1115,544){\special{em:lineto}}
\put(1115,544){\special{em:moveto}}
\put(1128,558){\special{em:lineto}}
\put(1128,558){\special{em:moveto}}
\put(1141,562){\special{em:lineto}}
\put(1141,562){\special{em:moveto}}
\put(1154,565){\special{em:lineto}}
\put(1154,565){\special{em:moveto}}
\put(1167,578){\special{em:lineto}}
\put(1167,578){\special{em:moveto}}
\put(1178,569){\special{em:lineto}}
\put(1178,569){\special{em:moveto}}
\put(1190,585){\special{em:lineto}}
\put(1190,585){\special{em:moveto}}
\put(1201,583){\special{em:lineto}}
\put(1201,583){\special{em:moveto}}
\put(1212,579){\special{em:lineto}}
\put(1212,579){\special{em:moveto}}
\put(1223,602){\special{em:lineto}}
\put(1223,602){\special{em:moveto}}
\put(1232,592){\special{em:lineto}}
\put(1232,592){\special{em:moveto}}
\put(1241,582){\special{em:lineto}}
\put(1241,582){\special{em:moveto}}
\put(1251,600){\special{em:lineto}}
\put(1251,600){\special{em:moveto}}
\put(1260,590){\special{em:lineto}}
\put(1260,590){\special{em:moveto}}
\put(1269,561){\special{em:lineto}}
\put(1269,561){\special{em:moveto}}
\put(1277,564){\special{em:lineto}}
\put(1277,564){\special{em:moveto}}
\put(1286,575){\special{em:lineto}}
\put(1286,575){\special{em:moveto}}
\put(1293,552){\special{em:lineto}}
\put(1293,552){\special{em:moveto}}
\put(1301,519){\special{em:lineto}}
\put(1301,519){\special{em:moveto}}
\put(1308,514){\special{em:lineto}}
\put(1308,514){\special{em:moveto}}
\put(1315,525){\special{em:lineto}}
\put(1315,525){\special{em:moveto}}
\put(1322,517){\special{em:lineto}}
\put(1322,517){\special{em:moveto}}
\put(1328,484){\special{em:lineto}}
\put(1328,484){\special{em:moveto}}
\put(1334,449){\special{em:lineto}}
\put(1334,449){\special{em:moveto}}
\put(1340,437){\special{em:lineto}}
\put(1340,437){\special{em:moveto}}
\put(1345,455){\special{em:lineto}}
\put(1345,455){\special{em:moveto}}
\put(1351,494){\special{em:lineto}}
\put(1351,494){\special{em:moveto}}
\put(1356,535){\special{em:lineto}}
\put(1356,535){\special{em:moveto}}
\put(1361,566){\special{em:lineto}}
\put(1361,566){\special{em:moveto}}
\put(1365,577){\special{em:lineto}}
\put(1365,577){\special{em:moveto}}
\put(1370,567){\special{em:lineto}}
\put(1370,567){\special{em:moveto}}
\put(1374,541){\special{em:lineto}}
\put(1374,541){\special{em:moveto}}
\put(1378,509){\special{em:lineto}}
\put(1378,509){\special{em:moveto}}
\put(1382,478){\special{em:lineto}}
\put(1382,478){\special{em:moveto}}
\put(1385,456){\special{em:lineto}}
\put(1385,456){\special{em:moveto}}
\put(1388,443){\special{em:lineto}}
\put(1388,443){\special{em:moveto}}
\put(1391,439){\special{em:lineto}}
\put(1391,439){\special{em:moveto}}
\put(1394,441){\special{em:lineto}}
\put(1394,441){\special{em:moveto}}
\put(1397,447){\special{em:lineto}}
\put(1397,447){\special{em:moveto}}
\put(1399,454){\special{em:lineto}}
\put(1399,454){\special{em:moveto}}
\put(1402,459){\special{em:lineto}}
\put(1402,459){\special{em:moveto}}
\put(1404,463){\special{em:lineto}}
\put(1404,463){\special{em:moveto}}
\put(1406,465){\special{em:lineto}}
\put(1406,465){\special{em:moveto}}
\put(1408,465){\special{em:lineto}}
\put(1408,465){\special{em:moveto}}
\put(1409,464){\special{em:lineto}}
\put(1409,464){\special{em:moveto}}
\put(1411,463){\special{em:lineto}}
\put(1411,463){\special{em:moveto}}
\put(1413,461){\special{em:lineto}}
\put(1413,461){\special{em:moveto}}
\put(1414,459){\special{em:lineto}}
\put(1414,459){\special{em:moveto}}
\put(1415,457){\special{em:lineto}}
\put(1415,457){\special{em:moveto}}
\put(1416,456){\special{em:lineto}}
\put(1416,456){\special{em:moveto}}
\put(1417,455){\special{em:lineto}}
\put(1417,455){\special{em:moveto}}
\put(1418,454){\special{em:lineto}}
\put(1418,454){\special{em:moveto}}
\put(1419,453){\special{em:lineto}}
\put(1419,453){\special{em:moveto}}
\put(1420,452){\special{em:lineto}}
\put(1420,452){\special{em:moveto}}
\put(1420,452){\special{em:moveto}}
\put(1421,452){\special{em:lineto}}
\put(1421,452){\special{em:moveto}}
\put(1421,452){\special{em:moveto}}
\put(1422,452){\special{em:lineto}}
\put(1422,452){\special{em:moveto}}
\put(1422,452){\special{em:moveto}}
\put(1422,451){\special{em:lineto}}
\put(1422,451){\special{em:moveto}}
\put(1422,451){\special{em:moveto}}
\put(1422,451){\special{em:moveto}}
\put(1423,451){\special{em:lineto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,451){\special{em:moveto}}
\put(1423,452){\special{em:lineto}}
\put(1423,452){\special{em:moveto}}
\put(1423,452){\special{em:moveto}}
\put(1424,452){\special{em:lineto}}
\put(1424,452){\special{em:moveto}}
\put(1424,452){\special{em:moveto}}
\put(1425,452){\special{em:lineto}}
\put(1425,452){\special{em:moveto}}
\put(1425,452){\special{em:moveto}}
\put(1426,452){\special{em:lineto}}
\put(1426,452){\special{em:moveto}}
\put(1427,453){\special{em:lineto}}
\put(1427,453){\special{em:moveto}}
\put(1427,453){\special{em:moveto}}
\put(1428,454){\special{em:lineto}}
\put(1428,454){\special{em:moveto}}
\put(1429,455){\special{em:lineto}}
\put(1429,455){\special{em:moveto}}
\put(1430,456){\special{em:lineto}}
\put(1430,456){\special{em:moveto}}
\put(1431,457){\special{em:lineto}}
\put(1431,457){\special{em:moveto}}
\put(1433,458){\special{em:lineto}}
\put(1433,458){\special{em:moveto}}
\put(1434,459){\special{em:lineto}}
\put(1434,459){\special{em:moveto}}
\put(1436,459){\special{em:lineto}}
\put(1436,459){\special{em:moveto}}
\put(1437,460){\special{em:lineto}}
\put(1437,460){\special{em:moveto}}
\put(1439,460){\special{em:lineto}}
\put(1439,460){\special{em:moveto}}
\put(1441,459){\special{em:lineto}}
\put(1441,459){\special{em:moveto}}
\put(1444,459){\special{em:lineto}}
\put(1444,459){\special{em:moveto}}
\put(1446,458){\special{em:lineto}}
\put(1446,458){\special{em:moveto}}
\put(1448,458){\special{em:lineto}}
\put(1448,458){\special{em:moveto}}
\put(1451,458){\special{em:lineto}}
\put(1451,458){\special{em:moveto}}
\put(1454,459){\special{em:lineto}}
\put(1454,459){\special{em:moveto}}
\put(1457,459){\special{em:lineto}}
\put(1457,459){\special{em:moveto}}
\put(1460,458){\special{em:lineto}}
\put(1460,458){\special{em:moveto}}
\put(1464,455){\special{em:lineto}}
\put(1464,455){\special{em:moveto}}
\put(1468,451){\special{em:lineto}}
\put(1468,451){\special{em:moveto}}
\put(1472,448){\special{em:lineto}}
\put(1472,448){\special{em:moveto}}
\put(1475,448){\special{em:lineto}}
\put(1475,448){\special{em:moveto}}
\put(1480,454){\special{em:lineto}}
\put(1480,454){\special{em:moveto}}
\put(1484,466){\special{em:lineto}}
\put(1484,466){\special{em:moveto}}
\put(1489,479){\special{em:lineto}}
\put(1489,479){\special{em:moveto}}
\put(1495,485){\special{em:lineto}}
\put(1495,485){\special{em:moveto}}
\put(1500,479){\special{em:lineto}}
\put(1500,479){\special{em:moveto}}
\put(1505,467){\special{em:lineto}}
\put(1505,467){\special{em:moveto}}
\put(1511,458){\special{em:lineto}}
\put(1511,458){\special{em:moveto}}
\put(1517,460){\special{em:lineto}}
\put(1517,460){\special{em:moveto}}
\put(1524,468){\special{em:lineto}}
\put(1524,468){\special{em:moveto}}
\put(1530,469){\special{em:lineto}}
\put(1530,469){\special{em:moveto}}
\put(1537,462){\special{em:lineto}}
\put(1537,462){\special{em:moveto}}
\put(1545,456){\special{em:lineto}}
\put(1545,456){\special{em:moveto}}
\put(1552,459){\special{em:lineto}}
\put(1552,459){\special{em:moveto}}
\put(1560,463){\special{em:lineto}}
\put(1560,463){\special{em:moveto}}
\put(1568,462){\special{em:lineto}}
\put(1568,462){\special{em:moveto}}
\put(1576,456){\special{em:lineto}}
\put(1576,456){\special{em:moveto}}
\put(1585,453){\special{em:lineto}}
\put(1585,453){\special{em:moveto}}
\put(1594,456){\special{em:lineto}}
\put(1594,456){\special{em:moveto}}
\put(1604,462){\special{em:lineto}}
\put(1604,462){\special{em:moveto}}
\put(1614,461){\special{em:lineto}}
\put(1614,461){\special{em:moveto}}
\put(1624,453){\special{em:lineto}}
\put(1624,453){\special{em:moveto}}
\put(1634,454){\special{em:lineto}}
\put(1634,454){\special{em:moveto}}
\put(1645,459){\special{em:lineto}}
\put(1645,459){\special{em:moveto}}
\put(1656,452){\special{em:lineto}}
\put(1656,452){\special{em:moveto}}
\put(1668,451){\special{em:lineto}}
\put(1668,451){\special{em:moveto}}
\put(1680,455){\special{em:lineto}}
\put(1680,455){\special{em:moveto}}
\put(1692,450){\special{em:lineto}}
\put(1692,450){\special{em:moveto}}
\put(1705,446){\special{em:lineto}}
\put(1705,446){\special{em:moveto}}
\put(1718,448){\special{em:lineto}}
\put(1718,448){\special{em:moveto}}
\put(1732,453){\special{em:lineto}}
\put(1732,453){\special{em:moveto}}
\put(1745,449){\special{em:lineto}}
\put(1745,449){\special{em:moveto}}
\put(1760,439){\special{em:lineto}}
\put(1760,439){\special{em:moveto}}
\put(1774,435){\special{em:lineto}}
\put(1774,435){\special{em:moveto}}
\put(1790,435){\special{em:lineto}}
\put(1790,435){\special{em:moveto}}
\put(1806,435){\special{em:lineto}}
\put(1806,435){\special{em:moveto}}
\put(1821,435){\special{em:lineto}}
\put(629,338){\special{em:moveto}}
\put(654,338){\special{em:lineto}}
\put(654,338){\special{em:moveto}}
\put(679,338){\special{em:lineto}}
\put(679,338){\special{em:moveto}}
\put(703,338){\special{em:lineto}}
\put(703,338){\special{em:moveto}}
\put(727,338){\special{em:lineto}}
\put(727,338){\special{em:moveto}}
\put(751,339){\special{em:lineto}}
\put(751,339){\special{em:moveto}}
\put(774,340){\special{em:lineto}}
\put(774,340){\special{em:moveto}}
\put(796,341){\special{em:lineto}}
\put(796,341){\special{em:moveto}}
\put(817,344){\special{em:lineto}}
\put(817,344){\special{em:moveto}}
\put(839,347){\special{em:lineto}}
\put(839,347){\special{em:moveto}}
\put(859,350){\special{em:lineto}}
\put(859,350){\special{em:moveto}}
\put(880,354){\special{em:lineto}}
\put(880,354){\special{em:moveto}}
\put(900,360){\special{em:lineto}}
\put(900,360){\special{em:moveto}}
\put(919,367){\special{em:lineto}}
\put(919,367){\special{em:moveto}}
\put(938,370){\special{em:lineto}}
\put(938,370){\special{em:moveto}}
\put(956,378){\special{em:lineto}}
\put(956,378){\special{em:moveto}}
\put(974,387){\special{em:lineto}}
\put(974,387){\special{em:moveto}}
\put(991,389){\special{em:lineto}}
\put(991,389){\special{em:moveto}}
\put(1008,396){\special{em:lineto}}
\put(1008,396){\special{em:moveto}}
\put(1025,402){\special{em:lineto}}
\put(1025,402){\special{em:moveto}}
\put(1041,401){\special{em:lineto}}
\put(1041,401){\special{em:moveto}}
\put(1056,415){\special{em:lineto}}
\put(1056,415){\special{em:moveto}}
\put(1072,416){\special{em:lineto}}
\put(1072,416){\special{em:moveto}}
\put(1087,430){\special{em:lineto}}
\put(1087,430){\special{em:moveto}}
\put(1101,439){\special{em:lineto}}
\put(1101,439){\special{em:moveto}}
\put(1115,448){\special{em:lineto}}
\put(1115,448){\special{em:moveto}}
\put(1128,459){\special{em:lineto}}
\put(1128,459){\special{em:moveto}}
\put(1141,464){\special{em:lineto}}
\put(1141,464){\special{em:moveto}}
\put(1154,470){\special{em:lineto}}
\put(1154,470){\special{em:moveto}}
\put(1167,478){\special{em:lineto}}
\put(1167,478){\special{em:moveto}}
\put(1178,471){\special{em:lineto}}
\put(1178,471){\special{em:moveto}}
\put(1190,494){\special{em:lineto}}
\put(1190,494){\special{em:moveto}}
\put(1201,471){\special{em:lineto}}
\put(1201,471){\special{em:moveto}}
\put(1212,504){\special{em:lineto}}
\put(1212,504){\special{em:moveto}}
\put(1223,488){\special{em:lineto}}
\put(1223,488){\special{em:moveto}}
\put(1232,487){\special{em:lineto}}
\put(1232,487){\special{em:moveto}}
\put(1241,517){\special{em:lineto}}
\put(1241,517){\special{em:moveto}}
\put(1251,477){\special{em:lineto}}
\put(1251,477){\special{em:moveto}}
\put(1260,481){\special{em:lineto}}
\put(1260,481){\special{em:moveto}}
\put(1269,503){\special{em:lineto}}
\put(1269,503){\special{em:moveto}}
\put(1277,458){\special{em:lineto}}
\put(1277,458){\special{em:moveto}}
\put(1286,445){\special{em:lineto}}
\put(1286,445){\special{em:moveto}}
\put(1293,474){\special{em:lineto}}
\put(1293,474){\special{em:moveto}}
\put(1301,451){\special{em:lineto}}
\put(1301,451){\special{em:moveto}}
\put(1308,403){\special{em:lineto}}
\put(1308,403){\special{em:moveto}}
\put(1315,406){\special{em:lineto}}
\put(1315,406){\special{em:moveto}}
\put(1322,428){\special{em:lineto}}
\put(1322,428){\special{em:moveto}}
\put(1328,405){\special{em:lineto}}
\put(1328,405){\special{em:moveto}}
\put(1334,356){\special{em:lineto}}
\put(1334,356){\special{em:moveto}}
\put(1340,339){\special{em:lineto}}
\put(1340,339){\special{em:moveto}}
\put(1345,365){\special{em:lineto}}
\put(1345,365){\special{em:moveto}}
\put(1351,403){\special{em:lineto}}
\put(1351,403){\special{em:moveto}}
\put(1356,424){\special{em:lineto}}
\put(1356,424){\special{em:moveto}}
\put(1361,430){\special{em:lineto}}
\put(1361,430){\special{em:moveto}}
\put(1365,432){\special{em:lineto}}
\put(1365,432){\special{em:moveto}}
\put(1370,434){\special{em:lineto}}
\put(1370,434){\special{em:moveto}}
\put(1374,430){\special{em:lineto}}
\put(1374,430){\special{em:moveto}}
\put(1378,416){\special{em:lineto}}
\put(1378,416){\special{em:moveto}}
\put(1382,392){\special{em:lineto}}
\put(1382,392){\special{em:moveto}}
\put(1385,367){\special{em:lineto}}
\put(1385,367){\special{em:moveto}}
\put(1388,348){\special{em:lineto}}
\put(1388,348){\special{em:moveto}}
\put(1391,340){\special{em:lineto}}
\put(1391,340){\special{em:moveto}}
\put(1394,343){\special{em:lineto}}
\put(1394,343){\special{em:moveto}}
\put(1397,352){\special{em:lineto}}
\put(1397,352){\special{em:moveto}}
\put(1399,363){\special{em:lineto}}
\put(1399,363){\special{em:moveto}}
\put(1402,373){\special{em:lineto}}
\put(1402,373){\special{em:moveto}}
\put(1404,379){\special{em:lineto}}
\put(1404,379){\special{em:moveto}}
\put(1406,382){\special{em:lineto}}
\put(1406,382){\special{em:moveto}}
\put(1408,381){\special{em:lineto}}
\put(1408,381){\special{em:moveto}}
\put(1409,377){\special{em:lineto}}
\put(1409,377){\special{em:moveto}}
\put(1411,372){\special{em:lineto}}
\put(1411,372){\special{em:moveto}}
\put(1413,367){\special{em:lineto}}
\put(1413,367){\special{em:moveto}}
\put(1414,363){\special{em:lineto}}
\put(1414,363){\special{em:moveto}}
\put(1415,358){\special{em:lineto}}
\put(1415,358){\special{em:moveto}}
\put(1416,355){\special{em:lineto}}
\put(1416,355){\special{em:moveto}}
\put(1417,353){\special{em:lineto}}
\put(1417,353){\special{em:moveto}}
\put(1418,351){\special{em:lineto}}
\put(1418,351){\special{em:moveto}}
\put(1419,350){\special{em:lineto}}
\put(1419,350){\special{em:moveto}}
\put(1420,349){\special{em:lineto}}
\put(1420,349){\special{em:moveto}}
\put(1420,349){\special{em:moveto}}
\put(1421,349){\special{em:lineto}}
\put(1421,349){\special{em:moveto}}
\put(1421,349){\special{em:moveto}}
\put(1422,349){\special{em:lineto}}
\put(1422,349){\special{em:moveto}}
\put(1422,349){\special{em:moveto}}
\put(1422,349){\special{em:moveto}}
\put(1422,350){\special{em:lineto}}
\put(1422,350){\special{em:moveto}}
\put(1422,350){\special{em:moveto}}
\put(1423,350){\special{em:lineto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,350){\special{em:moveto}}
\put(1423,351){\special{em:lineto}}
\put(1423,351){\special{em:moveto}}
\put(1423,351){\special{em:moveto}}
\put(1423,351){\special{em:moveto}}
\put(1423,351){\special{em:moveto}}
\put(1424,352){\special{em:lineto}}
\put(1424,352){\special{em:moveto}}
\put(1424,353){\special{em:lineto}}
\put(1424,353){\special{em:moveto}}
\put(1425,354){\special{em:lineto}}
\put(1425,354){\special{em:moveto}}
\put(1425,355){\special{em:lineto}}
\put(1425,355){\special{em:moveto}}
\put(1426,356){\special{em:lineto}}
\put(1426,356){\special{em:moveto}}
\put(1427,358){\special{em:lineto}}
\put(1427,358){\special{em:moveto}}
\put(1427,360){\special{em:lineto}}
\put(1427,360){\special{em:moveto}}
\put(1428,363){\special{em:lineto}}
\put(1428,363){\special{em:moveto}}
\put(1429,365){\special{em:lineto}}
\put(1429,365){\special{em:moveto}}
\put(1430,367){\special{em:lineto}}
\put(1430,367){\special{em:moveto}}
\put(1431,370){\special{em:lineto}}
\put(1431,370){\special{em:moveto}}
\put(1433,371){\special{em:lineto}}
\put(1433,371){\special{em:moveto}}
\put(1434,372){\special{em:lineto}}
\put(1434,372){\special{em:moveto}}
\put(1436,371){\special{em:lineto}}
\put(1436,371){\special{em:moveto}}
\put(1437,369){\special{em:lineto}}
\put(1437,369){\special{em:moveto}}
\put(1439,366){\special{em:lineto}}
\put(1439,366){\special{em:moveto}}
\put(1441,361){\special{em:lineto}}
\put(1441,361){\special{em:moveto}}
\put(1444,357){\special{em:lineto}}
\put(1444,357){\special{em:moveto}}
\put(1446,354){\special{em:lineto}}
\put(1446,354){\special{em:moveto}}
\put(1448,353){\special{em:lineto}}
\put(1448,353){\special{em:moveto}}
\put(1451,355){\special{em:lineto}}
\put(1451,355){\special{em:moveto}}
\put(1454,360){\special{em:lineto}}
\put(1454,360){\special{em:moveto}}
\put(1457,365){\special{em:lineto}}
\put(1457,365){\special{em:moveto}}
\put(1460,368){\special{em:lineto}}
\put(1460,368){\special{em:moveto}}
\put(1464,366){\special{em:lineto}}
\put(1464,366){\special{em:moveto}}
\put(1468,361){\special{em:lineto}}
\put(1468,361){\special{em:moveto}}
\put(1472,355){\special{em:lineto}}
\put(1472,355){\special{em:moveto}}
\put(1475,353){\special{em:lineto}}
\put(1475,353){\special{em:moveto}}
\put(1480,359){\special{em:lineto}}
\put(1480,359){\special{em:moveto}}
\put(1484,369){\special{em:lineto}}
\put(1484,369){\special{em:moveto}}
\put(1489,376){\special{em:lineto}}
\put(1489,376){\special{em:moveto}}
\put(1495,376){\special{em:lineto}}
\put(1495,376){\special{em:moveto}}
\put(1500,370){\special{em:lineto}}
\put(1500,370){\special{em:moveto}}
\put(1505,365){\special{em:lineto}}
\put(1505,365){\special{em:moveto}}
\put(1511,366){\special{em:lineto}}
\put(1511,366){\special{em:moveto}}
\put(1517,369){\special{em:lineto}}
\put(1517,369){\special{em:moveto}}
\put(1524,367){\special{em:lineto}}
\put(1524,367){\special{em:moveto}}
\put(1530,363){\special{em:lineto}}
\put(1530,363){\special{em:moveto}}
\put(1537,363){\special{em:lineto}}
\put(1537,363){\special{em:moveto}}
\put(1545,364){\special{em:lineto}}
\put(1545,364){\special{em:moveto}}
\put(1552,363){\special{em:lineto}}
\put(1552,363){\special{em:moveto}}
\put(1560,360){\special{em:lineto}}
\put(1560,360){\special{em:moveto}}
\put(1568,361){\special{em:lineto}}
\put(1568,361){\special{em:moveto}}
\put(1576,361){\special{em:lineto}}
\put(1576,361){\special{em:moveto}}
\put(1585,360){\special{em:lineto}}
\put(1585,360){\special{em:moveto}}
\put(1594,360){\special{em:lineto}}
\put(1594,360){\special{em:moveto}}
\put(1604,361){\special{em:lineto}}
\put(1604,361){\special{em:moveto}}
\put(1614,359){\special{em:lineto}}
\put(1614,359){\special{em:moveto}}
\put(1624,358){\special{em:lineto}}
\put(1624,358){\special{em:moveto}}
\put(1634,359){\special{em:lineto}}
\put(1634,359){\special{em:moveto}}
\put(1645,356){\special{em:lineto}}
\put(1645,356){\special{em:moveto}}
\put(1656,357){\special{em:lineto}}
\put(1656,357){\special{em:moveto}}
\put(1668,355){\special{em:lineto}}
\put(1668,355){\special{em:moveto}}
\put(1680,352){\special{em:lineto}}
\put(1680,352){\special{em:moveto}}
\put(1692,355){\special{em:lineto}}
\put(1692,355){\special{em:moveto}}
\put(1705,351){\special{em:lineto}}
\put(1705,351){\special{em:moveto}}
\put(1718,348){\special{em:lineto}}
\put(1718,348){\special{em:moveto}}
\put(1732,351){\special{em:lineto}}
\put(1732,351){\special{em:moveto}}
\put(1745,352){\special{em:lineto}}
\put(1745,352){\special{em:moveto}}
\put(1760,343){\special{em:lineto}}
\put(1760,343){\special{em:moveto}}
\put(1774,338){\special{em:lineto}}
\put(1774,338){\special{em:moveto}}
\put(1790,338){\special{em:lineto}}
\put(1790,338){\special{em:moveto}}
\put(1806,338){\special{em:lineto}}
\put(1806,338){\special{em:moveto}}
\put(1821,338){\special{em:lineto}}
\end{picture}
